An Improved FOX Optimization Algorithm Using Adaptive Exploration and Exploitation for Global Optimization

Optimization algorithms are essential for solving many real-world problems. However, challenges such as getting trapped in local minima and effectively balancing exploration and exploitation often limit their performance. This paper introduces an improved variation of the FOX optimization algorithm (FOX), termed Improved FOX (IFOX), incorporating a new adaptive method using a dynamically scaled step-size parameter to balance exploration and exploitation based on the current solution's fitness value. The proposed IFOX also reduces the number of hyperparameters by removing four parameters (C1, C2, a, Mint) and refines the primary equations of FOX. To evaluate its performance, IFOX was tested on 20 classical benchmark functions, 61 benchmark test functions from the congress on evolutionary computation (CEC), and ten real-world problems. The experimental results showed that IFOX achieved a 40% improvement in overall performance metrics over the original FOX. Additionally, it achieved 880 wins, 228 ties, and 348 losses against 16 optimization algorithms across all involved functions and problems. Furthermore, non-parametric statistical tests, including the Friedman and Wilcoxon signed-rank tests, confirmed its competitiveness against recent and state-of-the-art optimization algorithms, such as LSHADE and NRO, with an average rank of 5.92 among 17 algorithms. These findings highlight the significant potential of IFOX for solving diverse optimization problems, establishing it as a competitive and effective optimization algorithm.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
        \caption{The performance results on benchmark test functions and real-world problems \label{tab:results_ifox}}                                                                                                                                                                                                                                                                                                                               \\
        \hline
        \textbf{TID}                                   & \textbf{Metric}                                       & \multicolumn{17}{c|}{\textbf{Optimization Algorithm}}                                                                                                                                                                                                                                                                               \\
        \cline{3-19}
                                                       &                                                       & \textbf{IFOX}                                         & \textbf{ALSHADE} & \textbf{BBOA} & \textbf{BDA}  & \textbf{LEO}  & \textbf{CMAES} & \textbf{COA} & \textbf{CPO} & \textbf{FOX} & \textbf{HO}   & \textbf{IAGA}    & \textbf{SHOA} & \textbf{IPSO} & \textbf{IWOA}   & \textbf{LSHADE} & \textbf{NRO}   & \textbf{VWGWO} \\
        \hline
        \endfirsthead
        
        \multicolumn{19}{@{}l}{\textit{\ldots continued from previous page}}                                                                                                                                                                                                                                                                                                                                                                         \\
        \hline
        \textbf{TID}                                   & \textbf{Metric}                                       & \multicolumn{17}{c|}{\textbf{Optimization Algorithm}}                                                                                                                                                                                                                                                                               \\
        \cline{3-19}
                                                       &                                                       & \textbf{IFOX}                                         & \textbf{ALSHADE} & \textbf{BBOA} & \textbf{BDA}  & \textbf{LEO}  & \textbf{CMAES} & \textbf{COA} & \textbf{CPO} & \textbf{FOX} & \textbf{HO}   & \textbf{IAGA}    & \textbf{SHOA} & \textbf{IPSO} & \textbf{IWOA}   & \textbf{LSHADE} & \textbf{NRO}   & \textbf{VWGWO} \\
        \hline
        \endhead
        
        \multicolumn{19}{r@{}}{\textit{continued on next page \ldots}}                                                                                                                                                                                                                                                                                                                                                                               \\
        \endfoot    
        \endlastfoot
        
        \multicolumn{ 1}{|c|}{\textbf{CL1}}            & Avg                                                   & -2.00E+02                                             & -2.00E+02        & -1.99E+02     & -2.00E+02     & -1.89E+02      & -2.00E+02      & -2.00E+02    & -2.00E+02    & -2.00E+02    & -2.00E+02     & -1.99E+02        & -2.00E+02        & -2.00E+02     & -2.00E+02       & -2.00E+02       & -2.00E+02      & -2.00E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 5.78E-14         & 1.05E+00      & 0.00E+00      & 5.63E+00       & 0.00E+00       & 0.00E+00     & 0.00E+00     & 0.00E+00     & 0.00E+00      & 5.01E-01         & 0.00E+00         & 9.35E-14      & 1.49E-14        & 0.00E+00        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -2.00E+02                                             & -2.00E+02        & -2.00E+02     & -2.00E+02     & -1.99E+02      & -2.00E+02      & -2.00E+02    & -2.00E+02    & -2.00E+02    & -2.00E+02     & -2.00E+02        & -2.00E+02        & -2.00E+02     & -2.00E+02       & -2.00E+02       & -2.00E+02      & -2.00E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -2.00E+02                                             & -2.00E+02        & -1.95E+02     & -2.00E+02     & -1.76E+02      & -2.00E+02      & -2.00E+02    & -2.00E+02    & -2.00E+02    & -2.00E+02     & -1.98E+02        & -2.00E+02        & -2.00E+02     & -2.00E+02       & -2.00E+02       & -2.00E+02      & -2.00E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 4/10/2                                                & 3/0/13           & 1/0/15        & 4/10/2        & 0/0/16         & 4/10/2         & 4/10/2       & 4/10/2       & 4/10/2       & 4/10/2        & 2/0/14           & 4/10/2           & 4/1/11        & 4/1/11          & 4/10/2          & 4/10/2         & 4/10/2         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 14               & 16            & 1             & 17             & 1              & 1            & 1            & 1            & 1             & 15               & 1                & 1             & 1               & 1               & 1              & 1              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL2}}            & Avg                                                   & 7.41E-11                                              & 4.97E-22         & 2.45E-01      & 5.10E-04      & 2.44E-01       & 0.00E+00       & 7.79E-06     & 3.15E-10     & 7.62E-02     & 5.04E-11      & 1.53E-01         & 1.45E-14         & 7.62E-02      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 5.39E-08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.91E-10                                              & 0.00E+00         & 3.91E-01      & 7.16E-04      & 3.47E-01       & 0.00E+00       & 2.27E-05     & 4.79E-10     & 2.33E-01     & 8.65E-11      & 3.47E-01         & 3.23E-14         & 2.33E-01      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 5.72E-08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 4.01E-13                                              & 4.97E-22         & 3.47E-04      & 1.78E-06      & 3.66E-04       & 0.00E+00       & 2.52E-13     & 2.21E-12     & 6.03E-10     & 4.80E-17      & 5.27E-05         & 2.97E-19         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 2.06E-09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.05E-09                                              & 4.97E-22         & 1.12E+00      & 3.09E-03      & 1.37E+00       & 0.00E+00       & 1.06E-04     & 1.63E-09     & 7.62E-01     & 4.37E-10      & 1.40E+00         & 1.53E-13         & 7.62E-01      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 2.26E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/1/7                                                 & 11/0/5           & 0/2/14        & 3/0/13        & 0/2/14         & 12/3/1         & 4/2/10       & 7/0/9        & 4/1/11       & 8/1/7         & 0/2/14           & 10/0/6           & 12/0/4        & 12/3/1          & 12/3/1          & 12/3/1         & 5/1/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 5                & 17            & 12            & 16             & 1              & 11           & 9            & 14           & 7             & 15               & 6                & 13            & 1               & 1               & 1              & 10             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL3}}            & Avg                                                   & 2.41E-11                                              & 3.37E-22         & 4.46E-01      & 1.04E-01      & 2.60E+00       & 0.00E+00       & 3.90E-07     & 1.67E-13     & 5.79E-07     & 1.11E-12      & 1.35E-01         & 0.00E+00         & 4.34E-30      & 5.64E-12        & 0.00E+00        & 0.00E+00       & 1.63E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.07E-11                                              & 0.00E+00         & 8.44E-01      & 1.12E-01      & 2.74E+00       & 0.00E+00       & 1.14E-06     & 3.54E-13     & 8.61E-07     & 1.86E-12      & 1.96E-01         & 0.00E+00         & 1.85E-29      & 1.18E-11        & 0.00E+00        & 0.00E+00       & 1.61E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.31E-13                                              & 3.37E-22         & 1.03E-02      & 8.22E-04      & 3.68E-04       & 0.00E+00       & 2.37E-12     & 1.91E-17     & 8.34E-10     & 8.69E-15      & 8.67E-04         & 0.00E+00         & 0.00E+00      & 7.74E-15        & 0.00E+00        & 0.00E+00       & 3.51E-09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.52E-10                                              & 3.37E-22         & 4.03E+00      & 5.55E-01      & 9.21E+00       & 0.00E+00       & 5.94E-06     & 1.74E-12     & 3.65E-06     & 8.37E-12      & 7.45E-01         & 0.00E+00         & 1.01E-28      & 4.62E-11        & 0.00E+00        & 0.00E+00       & 7.52E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/0/9                                                 & 11/0/5           & 1/0/15        & 2/1/13        & 0/0/16         & 12/4/0         & 4/2/10       & 10/0/6       & 4/1/11       & 8/1/7         & 2/1/13           & 12/4/0           & 12/4/0        & 8/1/7           & 12/4/0          & 12/4/0         & 5/1/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 6                & 16            & 14            & 17             & 1              & 12           & 7            & 13           & 8             & 15               & 1                & 5             & 9               & 1               & 1              & 11             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL4}}            & Avg                                                   & -1.10E+03                                             & -1.93E+03        & -5.17E-02     & -7.09E+02     & -2.67E+02      & -2.00E+03      & -1.00E+03    & -8.77E+02    & -1.00E+03    & -1.00E+03     & -3.43E-01        & -2.26E+02        & -1.00E+03     & -1.00E+03       & -2.00E+03       & -1.51E+03      & -7.52E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.05E+02                                              & 2.31E-13         & 1.37E-01      & 3.55E+02      & 4.50E+02       & 0.00E+00       & 7.48E-02     & 1.55E+02     & 3.56E-01     & 9.86E-03      & 1.05E+00         & 2.64E+02         & 1.43E-05      & 4.34E-07        & 0.00E+00        & 4.69E+02       & 3.39E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -2.00E+03                                             & -1.93E+03        & -7.06E-01     & -1.18E+03     & -1.00E+03      & -2.00E+03      & -1.00E+03    & -1.00E+03    & -1.00E+03    & -1.00E+03     & -5.29E+00        & -9.62E+02        & -1.00E+03     & -1.00E+03       & -2.00E+03       & -2.00E+03      & -1.00E+03      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -1.00E+03                                             & -1.93E+03        & -3.48E-04     & -1.07E+01     & -1.18E-05      & -2.00E+03      & -1.00E+03    & -3.92E+02    & -9.98E+02    & -1.00E+03     & -7.08E-04        & -4.38E+00        & -1.00E+03     & -1.00E+03       & -2.00E+03       & -1.00E+03      & -3.31E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 14/0/2           & 0/1/15        & 4/1/11        & 0/3/13         & 15/1/0         & 8/3/5        & 5/1/10       & 7/0/9        & 8/3/5         & 1/1/14           & 2/1/13           & 8/3/5         & 8/3/5           & 15/1/0          & 13/0/3         & 4/2/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 17            & 13            & 14             & 1              & 9            & 11           & 10           & 8             & 16               & 15               & 6             & 7               & 1               & 4              & 12             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL5}}            & Avg                                                   & 0.00E+00                                              & 9.71E-45         & 4.70E+00      & 5.66E-165     & 2.97E+04       & 3.04E-149      & 0.00E+00     & 1.11E-70     & 0.00E+00     & 0.00E+00      & 1.92E-01         & 9.40E-272        & 2.20E-285     & 0.00E+00        & 8.48E-180       & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 2.53E-60         & 9.31E+00      & 0.00E+00      & 6.19E+04       & 0.00E+00       & 0.00E+00     & 3.17E-70     & 0.00E+00     & 0.00E+00      & 4.68E-01         & 0.00E+00         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 0.00E+00                                              & 9.71E-45         & 1.61E-03      & 9.60E-208     & 2.63E+01       & 3.04E-149      & 0.00E+00     & 3.45E-75     & 0.00E+00     & 0.00E+00      & 1.56E-05         & 8.13E-295        & 0.00E+00      & 0.00E+00        & 8.89E-203       & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 0.00E+00                                              & 9.71E-45         & 4.07E+01      & 1.70E-163     & 2.48E+05       & 3.04E-149      & 0.00E+00     & 1.50E-69     & 0.00E+00     & 0.00E+00      & 2.44E+00         & 2.19E-270        & 6.60E-284     & 0.00E+00        & 2.54E-178       & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/5/2                                                 & 3/0/13           & 1/0/15        & 6/0/10        & 0/0/16         & 5/0/11         & 9/5/2        & 4/0/12       & 9/5/2        & 9/5/2         & 2/0/14           & 8/0/8            & 9/0/7         & 9/0/7           & 7/0/9           & 9/5/2          & 9/5/2          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 14               & 16            & 11            & 17             & 12             & 1            & 13           & 1            & 1             & 15               & 9                & 8             & 7               & 10              & 1              & 1              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL6}}            & Avg                                                   & 4.96E-08                                              & 5.74E-20         & 2.57E+00      & 1.39E-02      & 1.15E+01       & 2.04E-25       & 2.07E-03     & 2.50E-04     & 1.14E-06     & 3.09E-07      & 2.03E+00         & 3.85E-04         & 1.64E-33      & 0.00E+00        & 0.00E+00        & 2.40E-24       & 1.41E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.08E-07                                              & 0.00E+00         & 2.84E+00      & 3.40E-02      & 2.36E+01       & 0.00E+00       & 6.55E-03     & 3.04E-04     & 1.68E-06     & 6.71E-07      & 2.17E+00         & 4.20E-04         & 9.00E-33      & 0.00E+00        & 0.00E+00        & 8.32E-24       & 1.92E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.19E-12                                              & 5.74E-20         & 2.87E-02      & 3.46E-08      & 1.83E-02       & 2.04E-25       & 1.23E-11     & 3.81E-06     & 4.59E-09     & 3.17E-17      & 3.51E-02         & 2.55E-06         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 1.47E-29       & 4.15E-09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.05E-07                                              & 5.74E-20         & 8.48E+00      & 1.26E-01      & 1.11E+02       & 2.04E-25       & 3.39E-02     & 1.04E-03     & 5.56E-06     & 3.16E-06      & 8.61E+00         & 2.31E-03         & 4.93E-32      & 0.00E+00        & 0.00E+00        & 4.41E-23       & 8.00E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/1/6                                                 & 11/0/5           & 0/2/14        & 3/1/12        & 0/1/15         & 12/1/3         & 3/3/10       & 4/2/10       & 7/1/8        & 9/1/6         & 1/1/14           & 4/2/10           & 14/2/0        & 14/2/0          & 14/2/0          & 12/1/3         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 7                                                     & 6                & 16            & 14            & 17             & 4              & 13           & 11           & 9            & 8             & 15               & 12               & 3             & 1               & 1               & 5              & 10             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL7}}            & Avg                                                   & 3.53E-11                                              & 7.77E-19         & 1.38E-01      & 8.83E-03      & 1.84E+00       & 3.70E-32       & 4.52E-06     & 1.21E-07     & 3.34E-07     & 2.27E-10      & 1.08E-01         & 3.74E-32         & 3.67E-30      & 2.16E-11        & 3.70E-32        & 3.70E-32       & 5.31E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.50E-11                                              & 0.00E+00         & 1.61E-01      & 8.62E-03      & 4.62E+00       & 0.00E+00       & 1.50E-05     & 1.92E-07     & 6.65E-07     & 5.91E-10      & 1.66E-01         & 2.25E-33         & 1.95E-29      & 5.66E-11        & 0.00E+00        & 0.00E+00       & 2.89E-05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 6.11E-14                                              & 7.77E-19         & 1.13E-03      & 3.50E-06      & 1.44E-03       & 3.70E-32       & 3.09E-13     & 4.76E-12     & 1.41E-08     & 5.86E-16      & 2.93E-03         & 3.70E-32         & 3.70E-32      & 3.70E-32        & 3.70E-32        & 3.70E-32       & 4.81E-09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.00E-10                                              & 7.77E-19         & 7.91E-01      & 3.21E-02      & 2.48E+01       & 3.70E-32       & 6.96E-05     & 7.91E-07     & 3.71E-06     & 2.60E-09      & 7.03E-01         & 4.93E-32         & 1.07E-28      & 2.74E-10        & 3.70E-32        & 3.70E-32       & 1.58E-04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/1/7                                                 & 10/1/5           & 1/1/14        & 3/0/13        & 0/0/16         & 11/3/2         & 4/3/9        & 5/2/9        & 4/1/11       & 8/1/7         & 1/1/14           & 11/3/2           & 11/0/5        & 10/1/5          & 11/3/2          & 11/3/2         & 5/2/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 6                & 16            & 14            & 17             & 1              & 12           & 10           & 11           & 9             & 15               & 4                & 5             & 7               & 1               & 1              & 13             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL8}}            & Avg                                                   & 1.38E-87                                              & 1.38E-87         & 4.30E-02      & 1.38E-87      & 1.38E-87       & 1.38E-87       & 1.38E-87     & 1.38E-87     & 1.38E-87     & 1.38E-87      & 1.00E-02         & 1.38E-87         & 1.38E-87      & 1.38E-87        & 1.38E-87        & 1.38E-87       & 1.38E-87       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.54E-103                                             & 4.54E-103        & 5.33E-02      & 4.54E-103     & 4.54E-103      & 4.54E-103      & 4.54E-103    & 4.54E-103    & 4.54E-103    & 4.54E-103     & 1.71E-02         & 4.54E-103        & 4.54E-103     & 4.54E-103       & 4.54E-103       & 4.54E-103      & 4.54E-103      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.38E-87                                              & 1.38E-87         & 1.99E-04      & 1.38E-87      & 1.38E-87       & 1.38E-87       & 1.38E-87     & 1.38E-87     & 1.38E-87     & 1.38E-87      & 4.39E-06         & 1.38E-87         & 1.38E-87      & 1.38E-87        & 1.38E-87        & 1.38E-87       & 1.38E-87       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.38E-87                                              & 1.38E-87         & 2.07E-01      & 1.38E-87      & 1.38E-87       & 1.38E-87       & 1.38E-87     & 1.38E-87     & 1.38E-87     & 1.38E-87      & 8.73E-02         & 1.38E-87         & 1.38E-87      & 1.38E-87        & 1.38E-87        & 1.38E-87       & 1.38E-87       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 2/14/0                                                & 2/14/0           & 0/0/16        & 2/14/0        & 2/14/0         & 2/14/0         & 2/14/0       & 2/14/0       & 2/14/0       & 2/14/0        & 1/0/15           & 2/14/0           & 2/14/0        & 2/14/0          & 2/14/0          & 2/14/0         & 2/14/0         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 1                & 17            & 1             & 1              & 1              & 1            & 1            & 1            & 1             & 16               & 1                & 1             & 1               & 1               & 1              & 1              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL9}}            & Avg                                                   & 2.56E-09                                              & 4.58E-23         & 1.57E-01      & 3.99E-03      & 2.01E-01       & 1.23E-32       & 1.23E-06     & 7.00E-06     & 1.24E-06     & 9.17E-10      & 2.12E-01         & 2.08E-04         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 6.49E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.18E-09                                              & 0.00E+00         & 1.80E-01      & 8.00E-03      & 3.22E-01       & 0.00E+00       & 2.79E-06     & 7.94E-06     & 1.66E-06     & 2.78E-09      & 1.82E-01         & 2.14E-04         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 1.04E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.66E-13                                              & 4.58E-23         & 1.93E-03      & 3.58E-08      & 3.48E-04       & 1.23E-32       & 5.29E-15     & 4.84E-08     & 7.19E-10     & 3.36E-16      & 7.82E-03         & 1.91E-06         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 1.98E-09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.73E-08                                              & 4.58E-23         & 6.12E-01      & 3.47E-02      & 1.24E+00       & 1.23E-32       & 1.38E-05     & 3.33E-05     & 8.16E-06     & 1.46E-08      & 5.22E-01         & 8.94E-04         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 5.33E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/1/6                                                 & 11/0/5           & 0/2/14        & 3/1/12        & 0/2/14         & 12/0/4         & 6/2/8        & 5/0/11       & 6/2/8        & 9/1/6         & 0/2/14           & 3/1/12           & 13/3/0        & 13/3/0          & 13/3/0          & 13/3/0         & 6/2/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 6                & 15            & 14            & 16             & 5              & 10           & 12           & 11           & 7             & 17               & 13               & 1             & 1               & 1               & 1              & 9              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL10}}           & Avg                                                   & 0.00E+00                                              & 7.44E-24         & 6.91E-02      & 1.08E-92      & 8.46E-02       & 2.08E-66       & 0.00E+00     & 1.50E-18     & 0.00E+00     & 0.00E+00      & 3.27E-02         & 2.26E-16         & 3.58E-130     & 1.07E-264       & 5.19E-75        & 2.64E-149      & 1.54E-120      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 1.49E-39         & 8.33E-02      & 3.92E-92      & 1.03E-01       & 8.04E-82       & 0.00E+00     & 2.11E-18     & 0.00E+00     & 0.00E+00      & 3.91E-02         & 1.23E-15         & 1.96E-129     & 0.00E+00        & 2.03E-74        & 8.39E-149      & 8.38E-120      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 0.00E+00                                              & 7.44E-24         & 1.07E-03      & 2.25E-102     & 2.10E-04       & 2.08E-66       & 0.00E+00     & 8.79E-22     & 0.00E+00     & 0.00E+00      & 3.67E-05         & 8.51E-29         & 4.55E-220     & 3.10E-295       & 3.40E-83        & 7.44E-159      & 4.34E-150      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 0.00E+00                                              & 7.44E-24         & 2.78E-01      & 2.08E-91      & 3.50E-01       & 2.08E-66       & 0.00E+00     & 8.54E-18     & 0.00E+00     & 0.00E+00      & 1.66E-01         & 6.72E-15         & 1.07E-128     & 3.20E-263       & 1.10E-73        & 3.86E-148      & 4.59E-119      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/3/0                                                & 5/0/11           & 0/2/14        & 8/0/8         & 0/1/15         & 6/0/10         & 13/3/0       & 3/0/13       & 13/3/0       & 13/3/0        & 1/1/14           & 4/0/12           & 11/0/5        & 12/0/4          & 7/0/9           & 10/0/6         & 9/0/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 12               & 16            & 9             & 17             & 11             & 1            & 13           & 1            & 1             & 15               & 14               & 7             & 5               & 10              & 6              & 8              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL11}}           & Avg                                                   & 4.44E-16                                              & 6.12E-13         & 1.94E+00      & 7.99E-16      & 8.78E+00       & 2.58E+00       & 4.44E-16     & 4.44E-16     & 4.44E-16     & 4.44E-16      & 1.07E+00         & 4.44E-16         & 1.19E-01      & 2.93E-15        & 4.44E-16        & 4.44E-16       & 4.44E-16       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 0.00E+00         & 9.96E-01      & 1.08E-15      & 3.12E+00       & 1.36E-15       & 0.00E+00     & 0.00E+00     & 0.00E+00     & 0.00E+00      & 8.06E-01         & 0.00E+00         & 6.53E-01      & 2.97E-15        & 0.00E+00        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 4.44E-16                                              & 6.12E-13         & 1.78E-01      & 4.44E-16      & 2.70E+00       & 2.58E+00       & 4.44E-16     & 4.44E-16     & 4.44E-16     & 4.44E-16      & 7.27E-02         & 4.44E-16         & 4.44E-16      & 4.44E-16        & 4.44E-16        & 4.44E-16       & 4.44E-16       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.44E-16                                              & 6.12E-13         & 3.99E+00      & 4.00E-15      & 1.60E+01       & 2.58E+00       & 4.44E-16     & 4.44E-16     & 4.44E-16     & 4.44E-16      & 2.89E+00         & 4.44E-16         & 3.57E+00      & 7.55E-15        & 4.44E-16        & 4.44E-16       & 4.44E-16       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/9/2                                                 & 4/0/12           & 2/0/14        & 5/9/2         & 0/0/16         & 1/0/15         & 5/9/2        & 5/9/2        & 5/9/2        & 5/9/2         & 3/0/13           & 5/9/2            & 5/1/10        & 5/1/10          & 5/9/2           & 5/9/2          & 5/9/2          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 12               & 15            & 10            & 17             & 16             & 1            & 1            & 1            & 1             & 14               & 1                & 13            & 11              & 1               & 1              & 1              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL12}}           & Avg                                                   & -2.02E+00                                             & -2.02E+00        & -2.00E+00     & -2.02E+00     & -2.02E+00      & -2.02E+00      & -2.02E+00    & -2.02E+00    & -2.02E+00    & -2.02E+00     & -2.01E+00        & -2.02E+00        & -2.02E+00     & -2.02E+00       & -2.02E+00       & -2.02E+00      & -2.02E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.84E-13                                              & 4.52E-16         & 1.48E-02      & 6.95E-05      & 1.18E-03       & 4.52E-16       & 4.29E-16     & 4.12E-16     & 1.86E-09     & 3.95E-16      & 8.17E-03         & 4.44E-16         & 4.36E-16      & 4.36E-16        & 4.52E-16        & 4.52E-16       & 6.03E-12       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -2.02E+00                                             & -2.02E+00        & -2.02E+00     & -2.02E+00     & -2.02E+00      & -2.02E+00      & -2.02E+00    & -2.02E+00    & -2.02E+00    & -2.02E+00     & -2.02E+00        & -2.02E+00        & -2.02E+00     & -2.02E+00       & -2.02E+00       & -2.02E+00      & -2.02E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -2.02E+00                                             & -2.02E+00        & -1.96E+00     & -2.02E+00     & -2.02E+00      & -2.02E+00      & -2.02E+00    & -2.02E+00    & -2.02E+00    & -2.02E+00     & -1.99E+00        & -2.02E+00        & -2.02E+00     & -2.02E+00       & -2.02E+00       & -2.02E+00      & -2.02E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/0/9                                                 & 8/5/3            & 0/0/16        & 2/1/13        & 2/1/13         & 4/0/12         & 8/4/4        & 8/5/3        & 5/0/11       & 8/4/4         & 1/0/15           & 8/6/2            & 8/8/0         & 8/8/0           & 8/5/3           & 8/5/3          & 6/0/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 1                & 17            & 14            & 15             & 13             & 1            & 1            & 12           & 1             & 16               & 1                & 1             & 1               & 1               & 1              & 11             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL13}}           & Avg                                                   & 0.00E+00                                              & 1.48E-08         & 7.09E-03      & 6.21E-03      & 4.37E-01       & 3.82E-32       & 5.04E-08     & 5.57E-07     & 0.00E+00     & 3.63E-08      & 2.39E-03         & 2.15E-46         & 2.69E-05      & 2.76E-07        & 4.37E-37        & 3.22E-16       & 2.10E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 1.68E-24         & 8.64E-03      & 1.71E-02      & 3.41E-01       & 1.11E-47       & 1.94E-07     & 1.06E-06     & 0.00E+00     & 9.19E-08      & 1.66E-03         & 1.18E-45         & 9.39E-05      & 1.51E-06        & 1.89E-36        & 1.76E-15       & 6.99E-06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 0.00E+00                                              & 1.48E-08         & 1.65E-03      & 1.96E-50      & 1.08E-03       & 3.82E-32       & 6.32E-198    & 1.14E-11     & 0.00E+00     & 2.35E-206     & 4.03E-04         & 0.00E+00         & 1.17E-243     & 4.74E-112       & 0.00E+00        & 0.00E+00       & 6.21E-151      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 0.00E+00                                              & 1.48E-08         & 4.42E-02      & 7.95E-02      & 1.28E+00       & 3.82E-32       & 8.63E-07     & 4.08E-06     & 0.00E+00     & 3.87E-07      & 6.59E-03         & 6.44E-45         & 3.88E-04      & 8.29E-06        & 9.96E-36        & 9.64E-15       & 3.88E-05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 15/1/0                                                & 6/1/9            & 1/1/14        & 1/2/13        & 0/0/16         & 9/0/7          & 12/2/2       & 4/2/10       & 15/1/0       & 10/4/2        & 2/1/13           & 12/1/3           & 4/3/9         & 8/0/8           & 10/3/3          & 10/2/4         & 4/2/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 7                & 16            & 15            & 17             & 5              & 9            & 11           & 1            & 8             & 14               & 3                & 13            & 10              & 4               & 6              & 12             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL14}}           & Avg                                                   & -1.07E+02                                             & -1.07E+02        & -1.06E+02     & -1.04E+02     & -8.14E+01      & -8.82E+01      & -1.07E+02    & -1.07E+02    & -9.90E+01    & -1.07E+02     & -1.07E+02        & -1.07E+02        & -1.05E+02     & -1.07E+02       & -1.07E+02       & -1.07E+02      & -1.07E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.13E-09                                              & 2.89E-14         & 1.23E+00      & 6.53E+00      & 1.86E+01       & 2.38E+00       & 6.26E-05     & 1.16E-06     & 1.58E+01     & 2.45E-09      & 3.35E-01         & 2.89E-14         & 5.94E+00      & 2.74E-14        & 1.94E-14        & 3.39E-14       & 1.13E-05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -1.07E+02                                             & -1.07E+02        & -1.07E+02     & -1.07E+02     & -1.05E+02      & -9.79E+01      & -1.07E+02    & -1.07E+02    & -1.07E+02    & -1.07E+02     & -1.07E+02        & -1.07E+02        & -1.07E+02     & -1.07E+02       & -1.07E+02       & -1.07E+02      & -1.07E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -1.07E+02                                             & -1.07E+02        & -1.02E+02     & -8.22E+01     & -3.98E+01      & -8.73E+01      & -1.07E+02    & -1.07E+02    & -4.84E+01    & -1.07E+02     & -1.05E+02        & -1.07E+02        & -8.73E+01     & -1.07E+02       & -1.07E+02       & -1.07E+02      & -1.07E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/1/7                                                 & 11/0/5           & 2/2/12        & 2/2/12        & 0/1/15         & 0/1/15         & 6/1/9        & 9/1/6        & 2/3/11       & 8/2/6         & 4/1/11           & 12/1/3           & 12/2/2        & 12/1/3          & 16/0/0          & 12/0/4         & 6/1/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 5                & 12            & 14            & 17             & 16             & 10           & 8            & 15           & 7             & 11               & 2                & 13            & 2               & 1               & 2              & 9              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL15}}           & Avg                                                   & 0.00E+00                                              & 5.11E-25         & 1.20E-01      & 3.00E-81      & 2.38E-01       & 1.32E-73       & 0.00E+00     & 4.79E-32     & 0.00E+00     & 0.00E+00      & 1.21E-01         & 7.54E-119        & 3.98E-02      & 6.00E-86        & 6.01E-87        & 5.03E-173      & 3.32E-215      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 0.00E+00         & 1.51E-01      & 1.63E-80      & 1.74E-01       & 4.79E-89       & 0.00E+00     & 1.77E-31     & 0.00E+00     & 0.00E+00      & 1.49E-01         & 4.13E-118        & 1.03E-01      & 3.28E-85        & 2.64E-86        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 0.00E+00                                              & 5.11E-25         & 4.89E-04      & 8.64E-101     & 1.19E-02       & 1.32E-73       & 0.00E+00     & 1.51E-35     & 0.00E+00     & 0.00E+00      & 5.84E-05         & 5.44E-138        & 5.08E-213     & 5.26E-117       & 9.72E-96        & 2.26E-185      & 8.46E-276      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 0.00E+00                                              & 5.11E-25         & 3.77E-01      & 8.94E-80      & 6.16E-01       & 1.32E-73       & 0.00E+00     & 9.67E-31     & 0.00E+00     & 0.00E+00      & 3.06E-01         & 2.26E-117        & 2.99E-01      & 1.80E-84        & 1.41E-85        & 7.15E-172      & 6.79E-214      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/3/0                                                & 3/0/13           & 1/1/14        & 6/0/10        & 0/0/16         & 5/0/11         & 13/3/0       & 4/0/12       & 13/3/0       & 13/3/0        & 1/1/14           & 9/0/7            & 10/0/6        & 8/0/8           & 7/0/9           & 11/0/5         & 12/0/4         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 13               & 15            & 10            & 17             & 11             & 1            & 12           & 1            & 1             & 16               & 7                & 14            & 9               & 8               & 6              & 5              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL16}}           & Avg                                                   & 4.51E-07                                              & 2.79E-02         & 3.71E-02      & 5.61E-03      & 1.77E+00       & 0.00E+00       & 1.56E-05     & 7.99E-03     & 2.20E-04     & 2.38E-06      & 1.29E-02         & 4.30E-03         & 1.42E-15      & 1.18E-16        & 7.69E-04        & 8.34E-04       & 3.47E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.40E-07                                              & 0.00E+00         & 4.01E-02      & 9.35E-03      & 3.45E+00       & 0.00E+00       & 3.77E-05     & 6.06E-03     & 5.24E-04     & 6.44E-06      & 1.50E-02         & 5.18E-03         & 3.44E-15      & 6.49E-16        & 1.40E-03        & 6.95E-04       & 4.67E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.39E-08                                              & 2.79E-02         & 2.94E-05      & 1.41E-04      & 9.49E-04       & 0.00E+00       & 0.00E+00     & 3.80E-05     & 5.99E-06     & 0.00E+00      & 1.51E-05         & 1.25E-04         & 0.00E+00      & 0.00E+00        & 2.33E-05        & 5.18E-05       & 2.81E-04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.41E-06                                              & 2.79E-02         & 1.24E-01      & 4.54E-02      & 1.69E+01       & 0.00E+00       & 1.90E-04     & 2.53E-02     & 2.45E-03     & 2.47E-05      & 5.81E-02         & 2.37E-02         & 1.42E-14      & 3.55E-15        & 7.48E-03        & 2.79E-03       & 1.98E-02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 1/1/14           & 1/1/14        & 5/2/9         & 0/0/16         & 14/1/1         & 11/0/5       & 3/1/12       & 10/0/6       & 12/1/3        & 3/1/12           & 5/2/9            & 14/0/2        & 14/1/1          & 8/1/7           & 8/1/7          & 5/2/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 15               & 16            & 12            & 17             & 1              & 6            & 13           & 7            & 5             & 14               & 11               & 3             & 2               & 8               & 9              & 10             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL17}}           & Avg                                                   & -1.00E+00                                             & -1.00E+00        & -1.00E+00     & -1.00E+00     & -9.96E-01      & -1.00E+00      & -1.00E+00    & -1.00E+00    & -1.00E+00    & -1.00E+00     & -1.00E+00        & -1.00E+00        & -1.00E+00     & -1.00E+00       & -1.00E+00       & -1.00E+00      & -1.00E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 0.00E+00         & 9.48E-05      & 0.00E+00      & 3.65E-03       & 0.00E+00       & 0.00E+00     & 0.00E+00     & 0.00E+00     & 0.00E+00      & 1.75E-05         & 0.00E+00         & 0.00E+00      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -1.00E+00                                             & -1.00E+00        & -1.00E+00     & -1.00E+00     & -1.00E+00      & -1.00E+00      & -1.00E+00    & -1.00E+00    & -1.00E+00    & -1.00E+00     & -1.00E+00        & -1.00E+00        & -1.00E+00     & -1.00E+00       & -1.00E+00       & -1.00E+00      & -1.00E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -1.00E+00                                             & -1.00E+00        & -1.00E+00     & -1.00E+00     & -9.88E-01      & -1.00E+00      & -1.00E+00    & -1.00E+00    & -1.00E+00    & -1.00E+00     & -1.00E+00        & -1.00E+00        & -1.00E+00     & -1.00E+00       & -1.00E+00       & -1.00E+00      & -1.00E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 3/13/0                                                & 3/13/0           & 1/0/15        & 3/13/0        & 0/0/16         & 3/13/0         & 3/13/0       & 3/13/0       & 3/13/0       & 3/13/0        & 2/0/14           & 3/13/0           & 3/13/0        & 3/13/0          & 3/13/0          & 3/13/0         & 3/13/0         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 1                & 16            & 1             & 17             & 1              & 1            & 1            & 1            & 1             & 15               & 1                & 1             & 1               & 1               & 1              & 1              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL18}}           & Avg                                                   & 0.00E+00                                              & 1.70E-14         & 5.85E-02      & 6.60E-03      & 3.51E-01       & 0.00E+00       & 0.00E+00     & 5.72E-11     & 0.00E+00     & 0.00E+00      & 2.10E-02         & 3.16E-03         & 5.02E-02      & 2.63E-02        & 0.00E+00        & 0.00E+00       & 3.99E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 0.00E+00         & 4.31E-02      & 5.59E-03      & 1.67E-01       & 0.00E+00       & 0.00E+00     & 2.65E-10     & 0.00E+00     & 0.00E+00      & 1.31E-02         & 2.89E-03         & 4.56E-02      & 3.95E-02        & 0.00E+00        & 0.00E+00       & 3.83E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 0.00E+00                                              & 1.70E-14         & 8.63E-03      & 4.94E-10      & 8.86E-02       & 0.00E+00       & 0.00E+00     & 0.00E+00     & 0.00E+00     & 0.00E+00      & 9.13E-04         & 8.69E-05         & 7.33E-15      & 0.00E+00        & 0.00E+00        & 0.00E+00       & 0.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 0.00E+00                                              & 1.70E-14         & 1.95E-01      & 2.11E-02      & 8.14E-01       & 0.00E+00       & 0.00E+00     & 1.45E-09     & 0.00E+00     & 0.00E+00      & 5.86E-02         & 9.81E-03         & 1.85E-01      & 1.68E-01        & 0.00E+00        & 0.00E+00       & 9.86E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 10/6/0                                                & 8/1/7            & 1/1/14        & 5/0/11        & 0/0/16         & 10/6/0         & 10/6/0       & 8/1/7        & 10/6/0       & 10/6/0        & 3/1/12           & 6/1/9            & 1/1/14        & 3/1/12          & 10/6/0          & 10/6/0         & 6/1/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 8                & 16            & 12            & 17             & 1              & 1            & 9            & 1            & 1             & 13               & 10               & 15            & 14              & 1               & 1              & 11             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL19}}           & Avg                                                   & -3.86E+00                                             & -3.86E+00        & -3.86E+00     & -3.74E+00     & -3.47E+00      & -3.16E+00      & -3.86E+00    & -3.86E+00    & -3.86E+00    & -3.86E+00     & -3.86E+00        & -3.86E+00        & -3.86E+00     & -3.86E+00       & -3.86E+00       & -3.86E+00      & -3.86E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.59E-07                                              & 9.03E-16         & 3.31E-03      & 8.71E-02      & 3.26E-01       & 4.52E-01       & 3.12E-04     & 7.16E-13     & 5.38E-04     & 7.25E-09      & 4.49E-04         & 6.70E-16         & 8.41E-04      & 5.62E-15        & 9.03E-16        & 9.03E-16       & 1.21E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -3.86E+00                                             & -3.86E+00        & -3.86E+00     & -3.86E+00     & -3.82E+00      & -3.71E+00      & -3.86E+00    & -3.86E+00    & -3.86E+00    & -3.86E+00     & -3.86E+00        & -3.86E+00        & -3.86E+00     & -3.86E+00       & -3.86E+00       & -3.86E+00      & -3.86E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -3.86E+00                                             & -3.86E+00        & -3.85E+00     & -3.49E+00     & -2.58E+00      & -2.13E+00      & -3.86E+00    & -3.86E+00    & -3.86E+00    & -3.86E+00     & -3.86E+00        & -3.86E+00        & -3.86E+00     & -3.86E+00       & -3.86E+00       & -3.86E+00      & -3.86E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/0/7                                                 & 13/0/3           & 3/0/13        & 2/0/14        & 1/0/15         & 0/0/16         & 5/2/9        & 11/1/4       & 4/2/10       & 10/0/6        & 4/3/9            & 13/0/3           & 8/0/8         & 11/1/4          & 15/1/0          & 15/1/0         & 4/3/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 4                & 14            & 15            & 16             & 17             & 9            & 6            & 12           & 7             & 11               & 1                & 10            & 5               & 1               & 1              & 13             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{CL20}}           & Avg                                                   & -1.91E+00                                             & -1.91E+00        & -1.91E+00     & -1.91E+00     & -1.83E+00      & -1.88E+00      & -1.91E+00    & -1.91E+00    & -1.91E+00    & -1.91E+00     & -1.91E+00        & -1.91E+00        & -1.91E+00     & -1.91E+00       & -1.91E+00       & -1.91E+00      & -1.91E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 9.13E-12                                              & 2.26E-16         & 3.75E-03      & 6.56E-03      & 1.32E-01       & 1.85E-04       & 1.54E-11     & 2.26E-16     & 1.88E-07     & 8.87E-14      & 5.57E-04         & 2.26E-16         & 1.01E-15      & 3.03E-16        & 2.26E-16        & 2.26E-16       & 1.33E-08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -1.91E+00                                             & -1.91E+00        & -1.91E+00     & -1.91E+00     & -1.91E+00      & -1.88E+00      & -1.91E+00    & -1.91E+00    & -1.91E+00    & -1.91E+00     & -1.91E+00        & -1.91E+00        & -1.91E+00     & -1.91E+00       & -1.91E+00       & -1.91E+00      & -1.91E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & -1.91E+00                                             & -1.91E+00        & -1.90E+00     & -1.88E+00     & -1.39E+00      & -1.88E+00      & -1.91E+00    & -1.91E+00    & -1.91E+00    & -1.91E+00     & -1.91E+00        & -1.91E+00        & -1.91E+00     & -1.91E+00       & -1.91E+00       & -1.91E+00      & -1.91E+00      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/1/8                                                 & 10/6/0           & 3/0/13        & 2/0/14        & 0/1/15         & 0/1/15         & 7/1/8        & 10/6/0       & 5/0/11       & 9/0/7         & 4/0/12           & 10/6/0           & 10/6/0        & 10/6/0          & 10/6/0          & 10/6/0         & 6/0/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 1                & 14            & 15            & 17             & 16             & 9            & 1            & 12           & 8             & 13               & 1                & 7             & 1               & 1               & 1              & 11             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F1}}          & Avg                                                   & 2.82E+03                                              & 3.17E+06         & 1.06E+08      & 2.32E+10      & 1.19E+11       & 4.40E+03       & 3.49E+10     & 2.42E+06     & 9.08E+06     & 1.62E+09      & 1.15E+08         & 6.09E+09         & 1.05E+10      & 1.78E+10        & 3.07E+03        & 9.67E+05       & 1.68E+09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.14E+03                                              & 9.47E-10         & 4.24E+07      & 8.10E+09      & 2.16E+10       & 1.85E-12       & 6.97E+09     & 1.88E+06     & 1.75E+06     & 6.55E+08      & 4.30E+07         & 1.53E+09         & 5.73E+09      & 4.62E+09        & 3.17E+03        & 8.63E+05       & 1.60E+09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.29E+02                                              & 3.17E+06         & 2.95E+07      & 1.41E+10      & 6.41E+10       & 4.40E+03       & 2.16E+10     & 7.01E+05     & 5.80E+06     & 4.93E+08      & 5.34E+07         & 3.29E+09         & 2.02E+09      & 8.72E+09        & 1.06E+02        & 1.23E+05       & 1.27E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 7.92E+03                                              & 3.17E+06         & 2.03E+08      & 5.25E+10      & 1.52E+11       & 4.40E+03       & 4.80E+10     & 9.58E+06     & 1.19E+07     & 3.22E+09      & 2.15E+08         & 8.66E+09         & 2.99E+10      & 3.03E+10        & 1.27E+04        & 4.39E+06       & 6.70E+09       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 15/1/0                                                & 11/0/5           & 8/1/7         & 2/0/14        & 0/0/16         & 14/0/2         & 1/0/15       & 12/0/4       & 10/0/6       & 6/1/9         & 8/1/7            & 5/0/11           & 4/0/12        & 3/0/13          & 15/1/0          & 13/0/3         & 6/1/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 6                & 8             & 15            & 17             & 3              & 16           & 5            & 7            & 10            & 9                & 12               & 13            & 14              & 2               & 4              & 11             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F2}}          & Avg                                                   & 2.00E+02                                              & 3.74E+02         & 2.30E+04      & 8.43E+04      & 2.11E+05       & 2.00E+02       & 8.04E+04     & 1.58E+04     & 2.23E+02     & 1.54E+04      & 3.97E+04         & 8.63E+04         & 5.52E+04      & 5.69E+04        & 2.00E+02        & 5.68E+02       & 5.01E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.74E-05                                              & 5.78E-14         & 8.98E+03      & 1.59E+04      & 4.79E+04       & 5.78E-14       & 1.63E+04     & 4.44E+03     & 1.23E+01     & 4.47E+03      & 1.89E+04         & 1.29E+04         & 2.32E+04      & 1.51E+04        & 8.93E-02        & 2.32E+02       & 2.87E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.00E+02                                              & 3.74E+02         & 9.04E+03      & 4.16E+04      & 1.25E+05       & 2.00E+02       & 4.77E+04     & 7.23E+03     & 2.09E+02     & 7.57E+03      & 1.48E+04         & 5.35E+04         & 1.86E+04      & 2.98E+04        & 2.00E+02        & 3.24E+02       & 1.22E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.00E+02                                              & 3.74E+02         & 4.27E+04      & 1.12E+05      & 3.04E+05       & 2.00E+02       & 1.09E+05     & 2.41E+04     & 2.76E+02     & 2.46E+04      & 8.98E+04         & 1.09E+05         & 1.19E+05      & 7.88E+04        & 2.00E+02        & 1.14E+03       & 1.16E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 16/0/0                                                & 12/0/4           & 7/0/9         & 1/2/13        & 0/0/16         & 14/1/1         & 1/2/13       & 8/1/7        & 13/0/3       & 8/1/7         & 6/0/10           & 1/2/13           & 4/1/11        & 4/1/11          & 14/1/1          & 11/0/5         & 10/0/6         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 5                & 10            & 15            & 17             & 2              & 14           & 9            & 4            & 8             & 11               & 16               & 12            & 13              & 3               & 6              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F3}}          & Avg                                                   & 3.82E+02                                              & 3.81E+02         & 4.45E+02      & 3.88E+03      & 4.23E+04       & 3.35E+02       & 6.79E+03     & 3.55E+02     & 3.84E+02     & 7.26E+02      & 4.62E+02         & 1.33E+03         & 2.81E+03      & 2.32E+03        & 3.54E+02        & 3.59E+02       & 4.96E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.92E+01                                              & 1.16E-13         & 4.83E+01      & 1.65E+03      & 1.33E+04       & 1.16E-13       & 2.26E+03     & 2.80E+01     & 2.85E+01     & 1.81E+02      & 8.81E+01         & 1.88E+02         & 2.18E+03      & 9.59E+02        & 3.06E+01        & 3.02E+01       & 1.39E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.13E+02                                              & 3.81E+02         & 3.53E+02      & 1.62E+03      & 1.94E+04       & 3.35E+02       & 4.14E+03     & 3.33E+02     & 3.16E+02     & 5.16E+02      & 3.51E+02         & 9.01E+02         & 1.01E+03      & 7.75E+02        & 3.32E+02        & 3.34E+02       & 3.47E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 5.07E+02                                              & 3.81E+02         & 5.51E+02      & 8.01E+03      & 7.39E+04       & 3.35E+02       & 1.44E+04     & 4.13E+02     & 4.38E+02     & 1.42E+03      & 7.29E+02         & 1.75E+03         & 9.66E+03      & 4.73E+03        & 4.64E+02        & 4.50E+02       & 9.11E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 10/3/3                                                & 10/2/4           & 8/1/7         & 2/0/14        & 0/0/16         & 15/1/0         & 1/0/15       & 13/2/1       & 10/2/4       & 6/0/10        & 7/2/7            & 5/0/11           & 3/1/12        & 3/1/12          & 13/3/0          & 12/3/1         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 5                & 8             & 15            & 17             & 1              & 16           & 3            & 7            & 11            & 9                & 12               & 14            & 13              & 2               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F4}}          & Avg                                                   & 6.18E+02                                              & 6.13E+02         & 8.29E+02      & 3.86E+04      & 1.26E+05       & 4.25E+02       & 4.41E+04     & 6.54E+02     & 7.91E+02     & 6.36E+03      & 8.25E+02         & 6.72E+03         & 3.56E+04      & 3.71E+04        & 5.25E+02        & 5.89E+02       & 2.00E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.40E+01                                              & 0.00E+00         & 6.57E+01      & 1.16E+04      & 2.60E+04       & 1.73E-13       & 7.88E+03     & 1.95E+01     & 7.38E+01     & 1.80E+03      & 5.68E+01         & 1.26E+03         & 1.19E+04      & 9.15E+03        & 2.00E+01        & 2.99E+01       & 1.44E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 5.08E+02                                              & 6.13E+02         & 7.15E+02      & 1.09E+04      & 7.98E+04       & 4.25E+02       & 2.95E+04     & 6.15E+02     & 6.70E+02     & 3.70E+03      & 7.27E+02         & 4.27E+03         & 2.07E+04      & 1.80E+04        & 4.94E+02        & 5.33E+02       & 1.05E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 8.17E+02                                              & 6.13E+02         & 9.58E+02      & 6.05E+04      & 1.86E+05       & 4.25E+02       & 5.89E+04     & 6.93E+02     & 9.50E+02     & 1.06E+04      & 9.80E+02         & 9.42E+03         & 6.40E+04      & 5.21E+04        & 5.66E+02        & 6.43E+02       & 8.61E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/2/2                                                & 12/1/3           & 8/1/7         & 1/3/12        & 0/0/16         & 16/0/0         & 1/1/14       & 11/0/5       & 9/1/6        & 5/1/10        & 8/2/6            & 5/1/10           & 2/2/12        & 2/2/12          & 15/0/1          & 13/1/2         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 4                & 9             & 15            & 17             & 1              & 16           & 6            & 7            & 11            & 8                & 12               & 13            & 14              & 2               & 3              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F5}}          & Avg                                                   & 5.00E+02                                              & 5.00E+02         & 5.00E+02      & 5.00E+02      & 5.00E+02       & 5.00E+02       & 5.00E+02     & 5.00E+02     & 5.00E+02     & 5.00E+02      & 5.00E+02         & 5.00E+02         & 5.00E+02      & 5.00E+02        & 5.00E+02        & 5.00E+02       & 5.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.83E-03                                              & 5.78E-14         & 1.14E-03      & 1.22E-02      & 2.92E-02       & 5.78E-14       & 7.55E-03     & 5.61E-03     & 2.81E-03     & 1.00E-03      & 6.16E-04         & 6.67E-03         & 1.34E-02      & 8.59E-03        & 2.80E-04        & 3.30E-04       & 6.22E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 5.00E+02                                              & 5.00E+02         & 5.00E+02      & 5.00E+02      & 5.00E+02       & 5.00E+02       & 5.00E+02     & 5.00E+02     & 5.00E+02     & 5.00E+02      & 5.00E+02         & 5.00E+02         & 5.00E+02      & 5.00E+02        & 5.00E+02        & 5.00E+02       & 5.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 5.00E+02                                              & 5.00E+02         & 5.00E+02      & 5.00E+02      & 5.00E+02       & 5.00E+02       & 5.00E+02     & 5.00E+02     & 5.00E+02     & 5.00E+02      & 5.00E+02         & 5.00E+02         & 5.00E+02      & 5.00E+02        & 5.00E+02        & 5.00E+02       & 5.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/6/2                                                 & 7/2/7            & 8/7/1         & 1/1/14        & 0/0/16         & 14/2/0         & 3/1/12       & 5/0/11       & 7/6/3        & 7/8/1         & 12/4/0           & 1/1/14           & 3/1/12        & 6/0/10          & 8/5/3           & 8/5/3          & 11/5/0         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 7                                                     & 8                & 4             & 15            & 17             & 1              & 14           & 12           & 9            & 6             & 2                & 16               & 13            & 11              & 3               & 5              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F6}}          & Avg                                                   & 8.02E+02                                              & 1.37E+03         & 4.81E+03      & 1.10E+06      & 4.20E+06       & 6.52E+02       & 1.46E+06     & 9.83E+02     & 1.30E+03     & 1.07E+05      & 5.04E+03         & 1.79E+05         & 7.06E+05      & 8.66E+05        & 7.95E+02        & 9.21E+02       & 4.64E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.82E+01                                              & 4.63E-13         & 1.59E+03      & 3.53E+05      & 7.62E+05       & 2.31E-13       & 4.01E+05     & 3.94E+01     & 8.47E+01     & 4.38E+04      & 1.55E+03         & 4.27E+04         & 3.35E+05      & 3.76E+05        & 2.85E+01        & 4.26E+01       & 4.22E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 7.07E+02                                              & 1.37E+03         & 2.54E+03      & 5.37E+05      & 2.84E+06       & 6.52E+02       & 8.10E+05     & 9.24E+02     & 1.15E+03     & 4.29E+04      & 2.66E+03         & 9.11E+04         & 2.40E+05      & 2.64E+05        & 7.48E+02        & 8.07E+02       & 4.67E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 9.32E+02                                              & 1.37E+03         & 8.73E+03      & 1.84E+06      & 5.68E+06       & 6.52E+02       & 2.27E+06     & 1.10E+03     & 1.50E+03     & 2.16E+05      & 1.05E+04         & 2.63E+05         & 1.59E+06      & 1.62E+06        & 8.46E+02        & 9.95E+02       & 1.75E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/1/1                                                & 10/0/6           & 8/1/7         & 2/0/14        & 0/0/16         & 16/0/0         & 1/0/15       & 12/0/4       & 11/0/5       & 6/0/10        & 8/1/7            & 5/0/11           & 3/1/12        & 3/1/12          & 14/1/1          & 13/0/3         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 3                                                     & 7                & 8             & 15            & 17             & 1              & 16           & 5            & 6            & 11            & 9                & 12               & 13            & 14              & 2               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F7}}          & Avg                                                   & 1.14E+03                                              & 9.48E+02         & 8.92E+02      & 1.24E+03      & 1.85E+03       & 1.17E+03       & 1.30E+03     & 1.13E+03     & 1.22E+03     & 1.09E+03      & 8.90E+02         & 1.26E+03         & 1.38E+03      & 1.47E+03        & 8.67E+02        & 9.62E+02       & 9.77E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 9.37E+01                                              & 3.47E-13         & 4.71E+01      & 7.15E+01      & 1.35E+02       & 0.00E+00       & 4.96E+01     & 2.06E+01     & 6.18E+01     & 8.25E+01      & 4.26E+01         & 3.36E+01         & 9.86E+01      & 1.10E+02        & 2.75E+01        & 4.49E+01       & 1.16E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.00E+03                                              & 9.48E+02         & 8.18E+02      & 1.06E+03      & 1.59E+03       & 1.17E+03       & 1.19E+03     & 1.09E+03     & 1.12E+03     & 9.11E+02      & 8.05E+02         & 1.18E+03         & 1.20E+03      & 1.26E+03        & 8.30E+02        & 8.64E+02       & 8.28E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.36E+03                                              & 9.48E+02         & 1.01E+03      & 1.40E+03      & 2.18E+03       & 1.17E+03       & 1.38E+03     & 1.17E+03     & 1.40E+03     & 1.25E+03      & 9.76E+02         & 1.33E+03         & 1.61E+03      & 1.74E+03        & 9.45E+02        & 1.04E+03       & 1.25E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/2/7                                                 & 11/2/3           & 14/1/1        & 4/2/10        & 0/0/16         & 7/1/8          & 3/0/13       & 8/1/7        & 5/1/10       & 10/0/6        & 14/1/1           & 4/1/11           & 2/0/14        & 1/0/15          & 16/0/0          & 11/2/3         & 11/2/3         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 9                                                     & 4                & 3             & 12            & 17             & 10             & 14           & 8            & 11           & 7             & 2                & 13               & 15            & 16              & 1               & 5              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F8}}          & Avg                                                   & 8.11E+02                                              & 8.02E+02         & 8.05E+02      & 8.20E+02      & 8.96E+02       & 8.11E+02       & 8.26E+02     & 8.00E+02     & 8.11E+02     & 8.09E+02      & 8.05E+02         & 8.21E+02         & 8.24E+02      & 8.22E+02        & 8.01E+02        & 8.02E+02       & 8.04E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.47E+00                                              & 2.31E-13         & 2.60E+00      & 6.18E+00      & 1.67E+01       & 0.00E+00       & 5.48E+00     & 1.89E-01     & 1.30E+00     & 2.66E+00      & 2.77E+00         & 3.63E+00         & 7.71E+00      & 9.96E+00        & 3.99E-01        & 1.32E+00       & 2.16E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.04E+02                                              & 8.02E+02         & 8.01E+02      & 8.08E+02      & 8.66E+02       & 8.11E+02       & 8.17E+02     & 8.00E+02     & 8.08E+02     & 8.04E+02      & 8.01E+02         & 8.11E+02         & 8.08E+02      & 8.10E+02        & 8.00E+02        & 8.00E+02       & 8.01E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 8.28E+02                                              & 8.02E+02         & 8.10E+02      & 8.34E+02      & 9.30E+02       & 8.11E+02       & 8.38E+02     & 8.01E+02     & 8.13E+02     & 8.14E+02      & 8.14E+02         & 8.26E+02         & 8.40E+02      & 8.42E+02        & 8.01E+02        & 8.05E+02       & 8.11E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/3/7                                                 & 13/1/2           & 10/2/4        & 3/2/11        & 0/0/16         & 6/2/8          & 1/2/13       & 16/0/0       & 6/2/8        & 8/1/7         & 10/2/4           & 2/3/11           & 1/3/12        & 1/4/11          & 15/0/1          & 13/1/2         & 10/2/4         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 11                                                    & 3                & 6             & 12            & 17             & 10             & 16           & 1            & 9            & 8             & 7                & 13               & 15            & 14              & 2               & 4              & 5              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F9}}          & Avg                                                   & 4.88E+03                                              & 5.99E+03         & 4.00E+03      & 9.05E+03      & 1.01E+04       & 5.04E+03       & 7.76E+03     & 8.22E+03     & 5.43E+03     & 4.72E+03      & 3.85E+03         & 8.44E+03         & 7.71E+03      & 7.03E+03        & 4.98E+03        & 4.91E+03       & 5.47E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.36E+02                                              & 9.25E-13         & 5.72E+02      & 5.08E+02      & 5.34E+02       & 9.25E-13       & 5.04E+02     & 3.92E+02     & 6.93E+02     & 4.49E+02      & 4.89E+02         & 3.29E+02         & 8.15E+02      & 1.04E+03        & 3.09E+02        & 4.30E+02       & 2.14E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.27E+03                                              & 5.99E+03         & 2.84E+03      & 7.98E+03      & 8.18E+03       & 5.04E+03       & 6.49E+03     & 6.66E+03     & 3.92E+03     & 3.70E+03      & 2.92E+03         & 7.75E+03         & 6.51E+03      & 5.26E+03        & 4.19E+03        & 3.96E+03       & 2.83E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 6.08E+03                                              & 5.99E+03         & 5.10E+03      & 9.88E+03      & 1.09E+04       & 5.04E+03       & 8.56E+03     & 8.69E+03     & 6.92E+03     & 5.36E+03      & 4.63E+03         & 9.01E+03         & 9.36E+03      & 8.75E+03        & 5.46E+03        & 5.73E+03       & 9.07E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/5/2                                                 & 7/1/8            & 15/1/0        & 1/0/15        & 0/0/16         & 9/4/3          & 4/1/11       & 3/0/13       & 8/1/7        & 12/2/2        & 15/1/0           & 2/0/14           & 4/1/11        & 6/0/10          & 9/4/3           & 9/4/3          & 7/7/2          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 10               & 2             & 16            & 17             & 7              & 13           & 14           & 8            & 3             & 1                & 15               & 12            & 11              & 6               & 5              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F10}}         & Avg                                                   & 5.05E+04                                              & 3.48E+04         & 3.35E+05      & 2.32E+08      & 1.35E+10       & 6.12E+03       & 2.62E+08     & 3.95E+05     & 8.32E+04     & 1.65E+05      & 2.68E+05         & 8.43E+06         & 1.95E+07      & 4.05E+07        & 1.58E+04        & 4.63E+04       & 1.49E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.62E+04                                              & 7.40E-12         & 7.64E+05      & 2.47E+08      & 8.67E+09       & 1.85E-12       & 2.09E+08     & 2.44E+05     & 3.45E+04     & 5.84E+04      & 7.21E+05         & 3.38E+06         & 3.15E+07      & 1.16E+08        & 1.60E+04        & 1.46E+04       & 8.34E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.69E+04                                              & 3.48E+04         & 3.69E+04      & 5.49E+06      & 1.64E+09       & 6.12E+03       & 7.41E+06     & 1.44E+05     & 5.00E+04     & 7.59E+04      & 2.18E+04         & 1.42E+06         & 3.02E+05      & 1.45E+05        & 2.50E+03        & 2.40E+04       & 7.04E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.19E+05                                              & 3.48E+04         & 4.20E+06      & 1.07E+09      & 3.57E+10       & 6.12E+03       & 6.56E+08     & 1.01E+06     & 2.04E+05     & 2.73E+05      & 3.73E+06         & 1.60E+07         & 1.64E+08      & 4.93E+08        & 5.89E+04        & 8.01E+04       & 4.27E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 14/0/2           & 7/3/6         & 1/1/14        & 0/0/16         & 16/0/0         & 1/1/14       & 6/0/10       & 10/1/5       & 7/2/7         & 9/2/5            & 3/2/11           & 3/2/11        & 3/2/11          & 15/0/1          & 12/1/3         & 7/2/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 10            & 15            & 17             & 1              & 16           & 11           & 6            & 8             & 9                & 12               & 13            & 14              & 2               & 4              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F11}}         & Avg                                                   & 1.49E+06                                              & 3.01E+04         & 1.35E+07      & 2.86E+09      & 2.01E+10       & 1.45E+05       & 3.33E+09     & 4.46E+07     & 9.16E+06     & 4.42E+07      & 7.69E+06         & 4.22E+08         & 1.03E+09      & 5.44E+08        & 3.42E+04        & 1.13E+06       & 3.46E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.10E+06                                              & 7.40E-12         & 6.56E+06      & 1.28E+09      & 6.81E+09       & 2.96E-11       & 1.23E+09     & 1.76E+07     & 8.24E+06     & 3.58E+07      & 4.02E+06         & 7.80E+07         & 1.88E+09      & 7.23E+08        & 3.15E+04        & 5.03E+05       & 3.06E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.00E+05                                              & 3.01E+04         & 3.99E+06      & 1.16E+09      & 8.87E+09       & 1.45E+05       & 1.70E+09     & 1.33E+07     & 2.69E+06     & 1.66E+06      & 1.40E+06         & 2.60E+08         & 2.97E+07      & 1.41E+07        & 4.62E+03        & 4.37E+05       & 7.43E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.38E+06                                              & 3.01E+04         & 2.85E+07      & 6.12E+09      & 3.81E+10       & 1.45E+05       & 6.78E+09     & 8.60E+07     & 4.24E+07     & 1.70E+08      & 1.65E+07         & 5.52E+08         & 1.04E+10      & 2.40E+09        & 1.17E+05        & 2.65E+06       & 1.40E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 15/1/0           & 9/0/7         & 2/0/14        & 0/0/16         & 14/0/2         & 1/0/15       & 6/1/9        & 10/1/5       & 6/2/8         & 10/1/5           & 3/2/11           & 3/2/11        & 3/2/11          & 15/1/0          & 12/1/3         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 1                & 8             & 15            & 17             & 3              & 16           & 11           & 7            & 10            & 6                & 12               & 14            & 13              & 2               & 4              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F12}}         & Avg                                                   & 9.99E+04                                              & 1.88E+04         & 7.96E+06      & 1.91E+09      & 2.30E+10       & 2.67E+04       & 3.05E+09     & 8.69E+05     & 1.09E+06     & 1.13E+07      & 2.98E+06         & 2.86E+07         & 5.95E+08      & 7.73E+08        & 7.88E+03        & 4.08E+04       & 8.99E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 8.91E+04                                              & 0.00E+00         & 4.38E+06      & 1.17E+09      & 9.88E+09       & 7.40E-12       & 1.21E+09     & 1.45E+06     & 3.41E+05     & 1.78E+07      & 1.65E+06         & 1.64E+07         & 7.07E+08      & 1.30E+09        & 6.35E+03        & 1.26E+04       & 1.24E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.21E+04                                              & 1.88E+04         & 1.23E+06      & 3.75E+08      & 8.39E+09       & 2.67E+04       & 6.46E+08     & 1.90E+04     & 5.65E+05     & 1.91E+06      & 3.32E+05         & 6.53E+06         & 3.62E+07      & 7.74E+06        & 1.61E+03        & 2.57E+04       & 4.13E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.17E+05                                              & 1.88E+04         & 1.97E+07      & 4.65E+09      & 4.89E+10       & 2.67E+04       & 6.13E+09     & 5.49E+06     & 2.13E+06     & 9.35E+07      & 5.94E+06         & 8.67E+07         & 2.49E+09      & 6.20E+09        & 2.68E+04        & 7.38E+04       & 6.38E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 15/0/1           & 6/2/8         & 2/0/14        & 0/0/16         & 14/0/2         & 1/0/15       & 11/0/5       & 10/0/6       & 6/2/8         & 9/0/7            & 5/0/11           & 3/1/12        & 3/1/12          & 16/0/0          & 13/0/3         & 6/2/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 2                & 9             & 15            & 17             & 3              & 16           & 6            & 7            & 11            & 8                & 12               & 13            & 14              & 1               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F13}}         & Avg                                                   & 1.99E+05                                              & 6.81E+04         & 5.99E+06      & 8.32E+06      & 7.08E+07       & 9.97E+04       & 1.15E+06     & 1.68E+06     & 5.09E+05     & 1.05E+06      & 9.86E+06         & 2.17E+06         & 3.73E+06      & 2.63E+06        & 2.07E+04        & 1.97E+04       & 6.36E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.07E+04                                              & 1.48E-11         & 6.06E+06      & 3.78E+06      & 5.73E+07       & 0.00E+00       & 8.84E+05     & 8.31E+05     & 2.73E+05     & 1.10E+06      & 8.52E+06         & 7.45E+05         & 2.83E+06      & 2.59E+06        & 1.89E+04        & 4.42E+03       & 7.86E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 9.00E+04                                              & 6.81E+04         & 1.86E+05      & 2.13E+06      & 1.22E+07       & 9.97E+04       & 1.42E+05     & 2.97E+05     & 1.90E+05     & 1.35E+05      & 7.67E+05         & 1.14E+06         & 3.49E+05      & 9.14E+04        & 2.08E+03        & 1.15E+04       & 1.19E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.21E+05                                              & 6.81E+04         & 2.52E+07      & 1.92E+07      & 2.79E+08       & 9.97E+04       & 4.08E+06     & 3.55E+06     & 1.21E+06     & 4.29E+06      & 3.00E+07         & 3.58E+06         & 1.00E+07      & 1.05E+07        & 8.98E+04        & 3.10E+04       & 4.34E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 14/0/2           & 2/2/12        & 1/2/13        & 0/0/16         & 13/0/3         & 8/1/7        & 6/1/9        & 10/1/5       & 8/1/7         & 1/1/14           & 5/1/10           & 3/2/11        & 4/3/9           & 15/1/0          & 15/1/0         & 10/1/5         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 14            & 15            & 17             & 4              & 9            & 10           & 6            & 8             & 16               & 11               & 13            & 12              & 2               & 1              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F14}}         & Avg                                                   & 8.53E+04                                              & 4.85E+04         & 4.17E+06      & 6.64E+08      & 1.19E+10       & 4.22E+04       & 9.40E+08     & 2.81E+06     & 3.31E+05     & 1.93E+06      & 1.38E+06         & 4.60E+07         & 1.28E+08      & 6.73E+07        & 1.35E+04        & 4.65E+04       & 3.69E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.32E+04                                              & 1.48E-11         & 3.83E+06      & 4.32E+08      & 4.55E+09       & 1.48E-11       & 5.72E+08     & 2.25E+06     & 1.14E+05     & 2.17E+06      & 1.14E+06         & 2.41E+07         & 2.60E+08      & 1.24E+08        & 6.54E+03        & 1.10E+04       & 1.41E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.16E+04                                              & 4.85E+04         & 4.91E+05      & 1.11E+08      & 3.49E+09       & 4.22E+04       & 1.76E+08     & 4.61E+05     & 1.18E+05     & 4.76E+05      & 4.15E+04         & 1.26E+07         & 1.45E+07      & 3.23E+05        & 3.89E+03        & 2.86E+04       & 1.04E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.39E+05                                              & 4.85E+04         & 2.03E+07      & 1.57E+09      & 2.32E+10       & 4.22E+04       & 2.94E+09     & 8.89E+06     & 6.63E+05     & 1.10E+07      & 4.49E+06         & 1.14E+08         & 1.45E+09      & 5.41E+08        & 2.50E+04        & 7.44E+04       & 7.77E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 13/1/2           & 6/1/9         & 2/0/14        & 0/0/16         & 15/0/1         & 1/0/15       & 6/2/8        & 11/0/5       & 7/3/6         & 8/2/6            & 3/2/11           & 3/1/12        & 4/1/11          & 16/0/0          & 13/1/2         & 8/2/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 4                & 11            & 15            & 17             & 2              & 16           & 9            & 6            & 8             & 7                & 12               & 14            & 13              & 1               & 3              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F15}}         & Avg                                                   & 3.03E+03                                              & 1.78E+03         & 2.06E+06      & 7.97E+07      & 1.00E+10       & 3.91E+03       & 4.74E+07     & 3.11E+04     & 3.06E+04     & 5.86E+05      & 8.36E+05         & 3.37E+04         & 1.75E+07      & 8.91E+06        & 1.73E+03        & 1.86E+03       & 8.25E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.84E+03                                              & 4.63E-13         & 2.25E+06      & 1.12E+08      & 9.13E+09       & 1.39E-12       & 4.56E+07     & 5.38E+04     & 2.23E+04     & 7.82E+05      & 1.13E+06         & 5.29E+04         & 3.66E+07      & 2.48E+07        & 2.82E+02        & 3.23E+02       & 1.05E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.89E+03                                              & 1.78E+03         & 1.04E+04      & 2.52E+06      & 7.74E+08       & 3.91E+03       & 2.02E+06     & 2.16E+03     & 8.65E+03     & 1.26E+04      & 6.61E+03         & 3.67E+03         & 7.73E+04      & 8.21E+03        & 1.51E+03        & 1.53E+03       & 2.12E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.24E+04                                              & 1.78E+03         & 7.44E+06      & 4.21E+08      & 4.78E+10       & 3.91E+03       & 1.89E+08     & 2.73E+05     & 1.11E+05     & 3.61E+06      & 5.37E+06         & 2.33E+05         & 1.74E+08      & 1.33E+08        & 2.46E+03        & 3.21E+03       & 4.95E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/0/3                                                & 14/2/0           & 4/1/11        & 1/1/14        & 0/0/16         & 12/0/4         & 1/1/14       & 9/2/5        & 9/2/5        & 6/2/8         & 6/2/8            & 9/2/5            & 3/1/12        & 3/2/11          & 14/2/0          & 14/2/0         & 6/2/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 2                & 12            & 16            & 17             & 5              & 15           & 7            & 6            & 9             & 11               & 8                & 14            & 13              & 1               & 3              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F16}}         & Avg                                                   & 2.99E+03                                              & 4.04E+03         & 8.79E+03      & 3.68E+11      & 1.08E+15       & 3.31E+03       & 2.20E+08     & 6.80E+06     & 3.42E+03     & 8.27E+04      & 2.80E+05         & 4.22E+07         & 6.87E+08      & 4.10E+07        & 2.55E+03        & 3.96E+03       & 5.75E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.33E+02                                              & 4.63E-13         & 1.71E+04      & 9.21E+11      & 2.65E+15       & 0.00E+00       & 3.22E+08     & 9.04E+06     & 1.02E+03     & 5.78E+04      & 1.51E+06         & 6.14E+07         & 3.41E+09      & 2.14E+08        & 4.74E+02        & 9.22E+02       & 2.65E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.96E+03                                              & 4.04E+03         & 2.44E+03      & 3.10E+06      & 4.84E+12       & 3.31E+03       & 1.20E+05     & 7.83E+04     & 2.12E+03     & 1.99E+04      & 2.61E+03         & 6.68E+05         & 2.39E+04      & 3.72E+04        & 1.92E+03        & 2.62E+03       & 1.73E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.24E+03                                              & 4.04E+03         & 8.97E+04      & 3.97E+12      & 1.32E+16       & 3.31E+03       & 1.29E+09     & 3.17E+07     & 6.59E+03     & 2.60E+05      & 8.30E+06         & 2.79E+08         & 1.87E+10      & 1.17E+09        & 3.64E+03        & 7.09E+03       & 1.11E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/1/1                                                & 9/2/5            & 9/5/2         & 1/0/15        & 0/0/16         & 11/3/2         & 2/0/14       & 4/1/11       & 11/4/1       & 7/1/8         & 10/4/2           & 3/1/12           & 3/2/11        & 6/0/10          & 16/0/0          & 9/3/4          & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 2                                                     & 6                & 7             & 16            & 17             & 3              & 14           & 11           & 4            & 9             & 10               & 13               & 15            & 12              & 1               & 5              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F17}}         & Avg                                                   & 2.04E+05                                              & 2.56E+04         & 1.00E+06      & 1.89E+07      & 1.80E+08       & 2.34E+05       & 2.52E+06     & 3.16E+06     & 5.16E+05     & 4.72E+05      & 9.81E+05         & 3.71E+06         & 5.26E+06      & 5.96E+05        & 2.10E+04        & 3.32E+04       & 5.74E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.10E+05                                              & 7.40E-12         & 1.19E+06      & 1.76E+07      & 1.58E+08       & 5.92E-11       & 1.93E+06     & 1.34E+06     & 3.67E+05     & 3.93E+05      & 7.53E+05         & 1.53E+06         & 6.65E+06      & 4.07E+05        & 1.59E+04        & 7.87E+03       & 4.66E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.57E+04                                              & 2.56E+04         & 1.03E+05      & 3.04E+06      & 2.87E+07       & 2.34E+05       & 2.47E+05     & 9.98E+05     & 1.07E+05     & 8.55E+04      & 9.48E+04         & 1.41E+06         & 2.49E+05      & 9.91E+04        & 6.38E+03        & 2.00E+04       & 7.87E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.87E+05                                              & 2.56E+04         & 5.77E+06      & 6.84E+07      & 8.09E+08       & 2.34E+05       & 6.81E+06     & 6.27E+06     & 1.45E+06     & 2.12E+06      & 2.79E+06         & 7.05E+06         & 3.01E+07      & 1.70E+06        & 8.44E+04        & 5.19E+04       & 1.93E+06       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 15/0/1           & 6/4/6         & 1/0/15        & 0/0/16         & 12/1/3         & 4/1/11       & 2/3/11       & 7/4/5        & 8/3/5         & 6/1/9            & 2/2/12           & 2/2/12        & 7/4/5           & 16/0/0          & 14/0/2         & 7/4/5          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 2                & 11            & 16            & 17             & 5              & 12           & 13           & 7            & 6             & 10               & 14               & 15            & 9               & 1               & 3              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F18}}         & Avg                                                   & 8.55E+04                                              & 3.82E+04         & 1.20E+08      & 3.70E+11      & 1.94E+15       & 1.00E+05       & 5.13E+10     & 2.50E+06     & 3.10E+05     & 4.49E+07      & 1.11E+07         & 5.14E+06         & 3.21E+11      & 3.39E+09        & 3.27E+03        & 8.04E+03       & 5.53E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.77E+04                                              & 7.40E-12         & 3.20E+08      & 1.19E+12      & 3.26E+15       & 0.00E+00       & 4.09E+10     & 2.24E+06     & 1.14E+05     & 1.75E+08      & 2.22E+07         & 4.44E+06         & 1.58E+12      & 4.39E+09        & 4.00E+03        & 2.90E+03       & 1.08E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.39E+04                                              & 3.82E+04         & 8.61E+05      & 8.70E+09      & 4.64E+13       & 1.00E+05       & 1.15E+10     & 2.48E+05     & 1.46E+05     & 9.87E+04      & 5.44E+05         & 7.91E+05         & 3.34E+07      & 2.31E+05        & 1.86E+03        & 4.10E+03       & 4.55E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.92E+05                                              & 3.82E+04         & 1.51E+09      & 5.52E+12      & 1.36E+16       & 1.00E+05       & 1.68E+11     & 1.03E+07     & 5.91E+05     & 9.61E+08      & 1.16E+08         & 1.67E+07         & 8.67E+12      & 1.42E+10        & 2.25E+04        & 1.55E+04       & 3.73E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 14/0/2           & 5/1/10        & 1/2/13        & 0/0/16         & 12/1/3         & 1/2/13       & 8/2/6        & 10/1/5       & 6/5/5         & 6/3/7            & 6/3/7            & 1/2/13        & 4/0/12          & 16/0/0          & 15/0/1         & 5/5/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 3                & 12            & 16            & 17             & 5              & 14           & 7            & 6            & 10            & 9                & 8                & 15            & 13              & 1               & 2              & 11             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F19}}         & Avg                                                   & 2.76E+03                                              & 2.55E+03         & 2.25E+03      & 6.00E+03      & 3.10E+04       & 2.38E+03       & 6.60E+03     & 2.90E+03     & 5.00E+03     & 4.65E+03      & 2.26E+03         & 4.60E+03         & 1.07E+04      & 1.15E+04        & 2.15E+03        & 2.71E+03       & 2.75E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.84E+02                                              & 4.63E-13         & 1.31E+02      & 1.22E+03      & 6.04E+03       & 4.63E-13       & 1.08E+03     & 2.96E+02     & 6.19E+02     & 1.03E+03      & 1.86E+02         & 3.76E+02         & 5.36E+03      & 3.03E+03        & 1.38E+02        & 2.41E+02       & 3.61E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.25E+03                                              & 2.55E+03         & 1.99E+03      & 4.20E+03      & 1.92E+04       & 2.38E+03       & 4.05E+03     & 2.34E+03     & 3.97E+03     & 2.89E+03      & 2.03E+03         & 3.75E+03         & 5.21E+03      & 6.35E+03        & 1.95E+03        & 2.28E+03       & 2.28E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.46E+03                                              & 2.55E+03         & 2.54E+03      & 8.33E+03      & 4.10E+04       & 2.38E+03       & 9.17E+03     & 3.47E+03     & 6.60E+03     & 7.65E+03      & 2.65E+03         & 5.17E+03         & 3.39E+04      & 1.72E+04        & 2.48E+03        & 3.40E+03       & 3.76E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/3/5                                                 & 12/0/4           & 14/1/1        & 3/1/12        & 0/0/16         & 13/0/3         & 3/1/12       & 8/2/6        & 5/1/10       & 5/2/9         & 14/1/1           & 6/1/9            & 1/1/14        & 1/1/14          & 16/0/0          & 9/2/5          & 8/3/5          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 5                & 2             & 13            & 17             & 4              & 14           & 9            & 12           & 11            & 3                & 10               & 15            & 16              & 1               & 6              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F20}}         & Avg                                                   & 2.24E+03                                              & 2.25E+03         & 2.57E+03      & 2.46E+04      & 9.64E+04       & 2.30E+03       & 1.29E+04     & 2.35E+03     & 2.62E+03     & 4.93E+03      & 2.59E+03         & 7.49E+03         & 1.92E+04      & 2.11E+04        & 2.24E+03        & 2.12E+03       & 3.35E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.89E+02                                              & 0.00E+00         & 8.98E+01      & 8.53E+03      & 2.44E+04       & 0.00E+00       & 4.21E+03     & 1.09E+02     & 2.08E+02     & 1.02E+03      & 9.23E+01         & 1.20E+03         & 1.31E+04      & 1.12E+04        & 1.24E+02        & 2.20E+01       & 6.08E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.10E+03                                              & 2.25E+03         & 2.37E+03      & 1.25E+04      & 3.32E+04       & 2.30E+03       & 6.36E+03     & 2.15E+03     & 2.18E+03     & 3.53E+03      & 2.36E+03         & 4.51E+03         & 3.93E+03      & 4.29E+03        & 2.10E+03        & 2.11E+03       & 2.46E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.62E+03                                              & 2.25E+03         & 2.73E+03      & 4.36E+04      & 1.29E+05       & 2.30E+03       & 2.23E+04     & 2.48E+03     & 2.86E+03     & 6.83E+03      & 2.80E+03         & 9.68E+03         & 4.70E+04      & 4.91E+04        & 2.38E+03        & 2.23E+03       & 4.57E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/4/0                                                & 13/2/1           & 8/2/6         & 1/1/14        & 0/0/16         & 11/3/2         & 4/0/12       & 11/1/4       & 8/2/6        & 6/0/10        & 8/2/6            & 5/0/11           & 2/1/13        & 1/2/13          & 12/3/1          & 15/1/0         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 2                                                     & 4                & 7             & 16            & 17             & 5              & 13           & 6            & 9            & 11            & 8                & 12               & 14            & 15              & 3               & 1              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F21}}         & Avg                                                   & 2.33E+03                                              & 2.28E+03         & 2.27E+03      & 2.98E+03      & 5.73E+03       & 4.95E+03       & 2.96E+03     & 2.28E+03     & 5.08E+03     & 2.67E+03      & 2.27E+03         & 2.38E+03         & 3.74E+03      & 3.91E+03        & 2.28E+03        & 2.29E+03       & 2.29E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.86E+01                                              & 0.00E+00         & 3.20E+00      & 3.56E+02      & 1.89E+03       & 8.34E+01       & 2.85E+02     & 3.28E+00     & 7.96E+02     & 2.14E+02      & 3.23E+00         & 9.60E+00         & 1.02E+03      & 1.06E+03        & 5.91E+00        & 1.03E+01       & 1.49E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.27E+03                                              & 2.28E+03         & 2.26E+03      & 2.58E+03      & 3.07E+03       & 4.51E+03       & 2.61E+03     & 2.27E+03     & 3.25E+03     & 2.39E+03      & 2.26E+03         & 2.36E+03         & 2.58E+03      & 2.72E+03        & 2.27E+03        & 2.27E+03       & 2.27E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.65E+03                                              & 2.28E+03         & 2.27E+03      & 3.99E+03      & 1.07E+04       & 4.96E+03       & 4.12E+03     & 2.29E+03     & 6.56E+03     & 3.50E+03      & 2.28E+03         & 2.39E+03         & 7.09E+03      & 7.30E+03        & 2.29E+03        & 2.31E+03       & 2.34E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/0/7                                                 & 12/0/4           & 15/1/0        & 5/1/10        & 0/2/14         & 0/2/14         & 5/1/10       & 13/1/2       & 0/2/14       & 7/0/9         & 15/1/0           & 8/0/8            & 3/1/12        & 3/1/12          & 13/1/2          & 11/0/5         & 10/0/6         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 5                & 1             & 12            & 17             & 15             & 11           & 4            & 16           & 10            & 2                & 9                & 13            & 14              & 3               & 6              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F22}}         & Avg                                                   & 2.44E+03                                              & 2.60E+03         & 3.51E+03      & 3.83E+04      & 1.04E+05       & 2.40E+03       & 3.10E+04     & 2.59E+03     & 2.81E+03     & 8.69E+03      & 3.56E+03         & 1.09E+04         & 2.49E+04      & 3.24E+04        & 2.45E+03        & 2.58E+03       & 5.89E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.56E+02                                              & 4.63E-13         & 2.79E+02      & 8.29E+03      & 2.18E+04       & 4.63E-13       & 6.27E+03     & 5.27E+01     & 7.49E+01     & 1.66E+03      & 3.01E+02         & 8.90E+02         & 1.11E+04      & 9.39E+03        & 1.13E+02        & 1.40E+02       & 2.32E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.30E+03                                              & 2.60E+03         & 2.96E+03      & 2.32E+04      & 4.31E+04       & 2.40E+03       & 1.86E+04     & 2.53E+03     & 2.69E+03     & 5.30E+03      & 2.95E+03         & 9.33E+03         & 9.82E+03      & 1.81E+04        & 2.40E+03        & 2.44E+03       & 2.75E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.98E+03                                              & 2.60E+03         & 4.09E+03      & 5.41E+04      & 1.35E+05       & 2.40E+03       & 4.45E+04     & 2.77E+03     & 3.02E+03     & 1.16E+04      & 4.16E+03         & 1.26E+04         & 5.10E+04      & 5.54E+04        & 2.74E+03        & 2.87E+03       & 1.16E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/1/1                                                & 11/2/3           & 8/1/7         & 1/0/15        & 0/0/16         & 16/0/0         & 2/1/13       & 11/2/3       & 10/0/6       & 6/0/10        & 8/1/7            & 5/0/11           & 4/0/12        & 2/1/13          & 14/1/1          & 11/2/3         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 2                                                     & 6                & 8             & 16            & 17             & 1              & 14           & 5            & 7            & 11            & 9                & 12               & 13            & 15              & 3               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F23}}         & Avg                                                   & 2.50E+03                                              & 2.65E+03         & 3.22E+03      & 2.00E+04      & 6.17E+04       & 2.50E+03       & 1.74E+04     & 2.61E+03     & 2.76E+03     & 6.09E+03      & 3.26E+03         & 7.82E+03         & 2.21E+04      & 2.15E+04        & 2.50E+03        & 2.54E+03       & 4.56E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.34E-02                                              & 4.63E-13         & 1.65E+02      & 3.34E+03      & 1.31E+04       & 0.00E+00       & 3.45E+03     & 2.79E+01     & 4.96E+01     & 1.11E+03      & 1.50E+02         & 4.10E+02         & 8.83E+03      & 6.70E+03        & 1.03E-03        & 1.18E+01       & 1.67E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.50E+03                                              & 2.65E+03         & 2.97E+03      & 1.50E+04      & 2.97E+04       & 2.50E+03       & 1.04E+04     & 2.55E+03     & 2.72E+03     & 4.17E+03      & 2.87E+03         & 6.84E+03         & 9.93E+03      & 9.33E+03        & 2.50E+03        & 2.52E+03       & 2.70E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.50E+03                                              & 2.65E+03         & 3.87E+03      & 2.94E+04      & 8.48E+04       & 2.50E+03       & 2.45E+04     & 2.68E+03     & 2.99E+03     & 8.05E+03      & 3.54E+03         & 8.67E+03         & 3.80E+04      & 3.28E+04        & 2.50E+03        & 2.58E+03       & 1.07E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/0/2                                                & 11/0/5           & 8/1/7         & 1/2/13        & 0/0/16         & 16/0/0         & 4/0/12       & 12/0/4       & 10/0/6       & 6/0/10        & 8/1/7            & 5/0/11           & 1/2/13        & 1/2/13          & 15/0/1          & 13/0/3         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 3                                                     & 6                & 8             & 14            & 17             & 1              & 13           & 5            & 7            & 11            & 9                & 12               & 16            & 15              & 2               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F24}}         & Avg                                                   & 2.84E+03                                              & 2.82E+03         & 2.89E+03      & 4.14E+03      & 1.85E+04       & 2.84E+03       & 4.93E+03     & 2.83E+03     & 2.83E+03     & 3.16E+03      & 2.89E+03         & 3.28E+03         & 3.72E+03      & 3.65E+03        & 2.82E+03        & 2.84E+03       & 2.94E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.65E+01                                              & 9.25E-13         & 3.21E+01      & 4.77E+02      & 4.35E+03       & 0.00E+00       & 7.07E+02     & 2.46E+00     & 1.18E+01     & 9.83E+01      & 3.95E+01         & 8.94E+01         & 4.03E+02      & 2.80E+02        & 2.77E+00        & 7.14E+00       & 4.55E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.82E+03                                              & 2.82E+03         & 2.83E+03      & 3.30E+03      & 1.02E+04       & 2.84E+03       & 3.93E+03     & 2.82E+03     & 2.82E+03     & 2.92E+03      & 2.84E+03         & 3.11E+03         & 3.19E+03      & 3.21E+03        & 2.82E+03        & 2.83E+03       & 2.85E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.93E+03                                              & 2.82E+03         & 2.97E+03      & 5.19E+03      & 2.71E+04       & 2.84E+03       & 7.08E+03     & 2.83E+03     & 2.87E+03     & 3.33E+03      & 2.99E+03         & 3.49E+03         & 4.69E+03      & 4.34E+03        & 2.83E+03        & 2.86E+03       & 3.04E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 10/3/3                                                & 15/0/1           & 8/1/7         & 2/0/14        & 0/0/16         & 10/2/4         & 1/0/15       & 13/1/2       & 12/2/2       & 6/0/10        & 8/1/7            & 5/0/11           & 3/1/12        & 3/1/12          & 16/0/0          & 10/2/4         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 7                                                     & 2                & 8             & 15            & 17             & 5              & 16           & 3            & 4            & 11            & 9                & 12               & 14            & 13              & 1               & 6              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F25}}         & Avg                                                   & 3.32E+03                                              & 3.37E+03         & 3.35E+03      & 3.97E+03      & 1.03E+04       & 3.84E+03       & 4.64E+03     & 3.35E+03     & 3.55E+03     & 3.90E+03      & 3.36E+03         & 3.37E+03         & 5.98E+03      & 4.86E+03        & 3.33E+03        & 3.34E+03       & 3.40E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.97E+01                                              & 1.39E-12         & 1.38E+01      & 5.05E+02      & 5.40E+03       & 9.25E-13       & 5.74E+02     & 1.38E+01     & 4.93E+02     & 3.29E+02      & 1.86E+01         & 1.10E+01         & 2.79E+03      & 1.29E+03        & 3.11E+00        & 2.36E+01       & 4.91E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.20E+03                                              & 3.37E+03         & 3.32E+03      & 3.45E+03      & 4.32E+03       & 3.84E+03       & 3.61E+03     & 3.33E+03     & 3.27E+03     & 3.48E+03      & 3.33E+03         & 3.35E+03         & 3.53E+03      & 3.50E+03        & 3.33E+03        & 3.30E+03       & 3.35E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.41E+03                                              & 3.37E+03         & 3.38E+03      & 5.46E+03      & 2.33E+04       & 3.84E+03       & 5.64E+03     & 3.37E+03     & 5.64E+03     & 5.00E+03      & 3.39E+03         & 3.39E+03         & 1.52E+04      & 8.64E+03        & 3.34E+03        & 3.38E+03       & 3.56E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 15/1/0                                                & 9/1/6            & 11/3/2        & 4/2/10        & 0/0/16         & 4/2/10         & 2/1/13       & 11/3/2       & 7/1/8        & 4/2/10        & 11/2/3           & 9/1/6            & 1/1/14        & 1/2/13          & 15/1/0          & 12/2/2         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 7                & 5             & 13            & 17             & 11             & 14           & 4            & 10           & 12            & 6                & 8                & 16            & 15              & 2               & 3              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F26}}         & Avg                                                   & 3.31E+03                                              & 3.16E+03         & 3.15E+03      & 3.43E+03      & 4.16E+03       & 3.34E+03       & 3.51E+03     & 3.15E+03     & 4.19E+03     & 3.37E+03      & 3.15E+03         & 3.19E+03         & 3.66E+03      & 3.86E+03        & 3.11E+03        & 3.27E+03       & 3.15E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.45E+02                                              & 4.63E-13         & 1.50E+01      & 1.44E+02      & 5.09E+02       & 4.63E-13       & 1.08E+02     & 1.01E+01     & 5.44E+02     & 1.25E+02      & 1.60E+01         & 9.87E+00         & 4.33E+02      & 3.38E+02        & 1.12E+01        & 3.46E+01       & 2.49E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.17E+03                                              & 3.16E+03         & 3.12E+03      & 3.21E+03      & 3.46E+03       & 3.34E+03       & 3.32E+03     & 3.12E+03     & 3.42E+03     & 3.15E+03      & 3.13E+03         & 3.16E+03         & 3.27E+03      & 3.31E+03        & 3.09E+03        & 3.20E+03       & 3.12E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.77E+03                                              & 3.16E+03         & 3.18E+03      & 3.77E+03      & 5.98E+03       & 3.34E+03       & 3.72E+03     & 3.17E+03     & 5.61E+03     & 3.62E+03      & 3.19E+03         & 3.21E+03         & 5.21E+03      & 4.46E+03        & 3.14E+03        & 3.32E+03       & 3.21E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/3/7                                                 & 11/0/5           & 12/3/1        & 5/1/10        & 0/1/15         & 6/2/8          & 3/1/12       & 12/3/1       & 0/1/15       & 5/3/8         & 12/3/1           & 10/0/6           & 3/1/12        & 2/0/14          & 16/0/0          & 8/1/7          & 12/3/1         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 9                                                     & 6                & 4             & 12            & 16             & 10             & 13           & 2            & 17           & 11            & 3                & 7                & 14            & 15              & 1               & 8              & 5              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F27}}         & Avg                                                   & 2.95E+03                                              & 2.94E+03         & 3.06E+03      & 4.31E+03      & 7.40E+03       & 2.70E+03       & 4.33E+03     & 3.07E+03     & 3.09E+03     & 3.32E+03      & 3.11E+03         & 3.33E+03         & 3.76E+03      & 3.75E+03        & 2.73E+03        & 2.75E+03       & 3.17E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.88E+02                                              & 1.39E-12         & 1.68E+02      & 4.30E+02      & 1.36E+03       & 4.63E-13       & 3.30E+02     & 1.16E+02     & 1.56E+02     & 5.64E+01      & 1.41E+02         & 2.71E+01         & 5.43E+02      & 4.69E+02        & 7.23E+01        & 2.95E+01       & 5.76E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.70E+03                                              & 2.94E+03         & 2.79E+03      & 3.54E+03      & 5.82E+03       & 2.70E+03       & 3.94E+03     & 2.78E+03     & 2.74E+03     & 3.23E+03      & 2.79E+03         & 3.27E+03         & 3.27E+03      & 3.32E+03        & 2.70E+03        & 2.73E+03       & 2.96E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.20E+03                                              & 2.94E+03         & 3.22E+03      & 5.03E+03      & 1.17E+04       & 2.70E+03       & 5.21E+03     & 3.17E+03     & 3.36E+03     & 3.48E+03      & 3.27E+03         & 3.37E+03         & 6.35E+03      & 5.25E+03        & 3.05E+03        & 2.86E+03       & 3.24E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 12/1/3           & 8/3/5         & 1/1/14        & 0/0/16         & 16/0/0         & 1/1/14       & 9/2/5        & 8/3/5        & 5/1/10        & 7/3/6            & 5/1/10           & 3/1/12        & 3/1/12          & 15/0/1          & 14/0/2         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 4                & 6             & 15            & 17             & 1              & 16           & 7            & 8            & 11            & 9                & 12               & 14            & 13              & 2               & 3              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F28}}         & Avg                                                   & 2.54E+04                                              & 6.04E+04         & 1.50E+07      & 1.03E+10      & 3.52E+14       & 2.24E+04       & 2.82E+09     & 8.90E+08     & 8.16E+04     & 2.55E+08      & 1.39E+07         & 1.96E+09         & 2.06E+09      & 1.00E+09        & 8.68E+03        & 1.71E+05       & 3.62E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.08E+04                                              & 1.48E-11         & 2.04E+07      & 1.26E+10      & 1.08E+15       & 7.40E-12       & 2.58E+09     & 7.50E+08     & 8.61E+04     & 3.90E+08      & 3.28E+07         & 1.17E+09         & 4.46E+09      & 1.43E+09        & 2.20E+03        & 9.24E+04       & 6.07E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.63E+03                                              & 6.04E+04         & 2.85E+04      & 1.02E+09      & 9.42E+09       & 2.24E+04       & 4.48E+08     & 7.07E+07     & 3.56E+04     & 1.27E+05      & 1.21E+04         & 4.55E+08         & 8.38E+06      & 4.33E+06        & 5.13E+03        & 6.77E+04       & 5.32E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.63E+04                                              & 6.04E+04         & 8.99E+07      & 6.58E+10      & 5.73E+15       & 2.24E+04       & 1.40E+10     & 3.16E+09     & 5.19E+05     & 1.76E+09      & 1.77E+08         & 4.70E+09         & 2.41E+10      & 6.32E+09        & 1.49E+04        & 4.48E+05       & 2.74E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/1/1                                                & 12/1/3           & 8/2/6         & 1/0/15        & 0/0/16         & 14/1/1         & 2/1/13       & 4/2/10       & 12/1/3       & 7/0/9         & 8/2/6            & 2/2/12           & 3/3/10        & 4/2/10          & 16/0/0          & 11/0/5         & 8/2/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 3                                                     & 4                & 8             & 16            & 17             & 2              & 15           & 11           & 5            & 10            & 7                & 13               & 14            & 12              & 1               & 6              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C17F29}}         & Avg                                                   & 3.85E+05                                              & 1.26E+05         & 1.14E+07      & 7.49E+09      & 1.52E+13       & 2.43E+07       & 8.63E+09     & 1.62E+08     & 7.41E+06     & 1.64E+08      & 4.17E+06         & 1.77E+08         & 4.76E+09      & 1.55E+09        & 2.80E+04        & 7.26E+05       & 3.28E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.71E+05                                              & 1.48E-11         & 1.53E+07      & 6.49E+09      & 2.96E+13       & 7.58E-09       & 5.40E+09     & 1.74E+08     & 1.28E+07     & 1.85E+08      & 4.77E+06         & 8.64E+07         & 8.29E+09      & 1.73E+09        & 1.68E+04        & 2.96E+05       & 5.23E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 9.94E+04                                              & 1.26E+05         & 6.36E+05      & 1.85E+09      & 3.72E+10       & 2.43E+07       & 1.88E+09     & 1.75E+06     & 4.74E+05     & 4.90E+06      & 3.30E+05         & 5.24E+07         & 1.09E+08      & 1.75E+07        & 8.81E+03        & 2.79E+05       & 3.33E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.66E+06                                              & 1.26E+05         & 7.32E+07      & 3.16E+10      & 1.55E+14       & 2.43E+07       & 1.97E+10     & 6.91E+08     & 6.06E+07     & 6.83E+08      & 1.99E+07         & 4.59E+08         & 4.20E+10      & 6.81E+09        & 6.89E+04        & 1.44E+06       & 2.27E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/0/2                                                & 15/0/1           & 9/1/6         & 1/1/14        & 0/0/16         & 8/1/7          & 1/1/14       & 5/2/9        & 11/1/4       & 5/2/9         & 11/1/4           & 5/2/9            & 3/0/13        & 4/0/12          & 16/0/0          & 13/0/3         & 8/2/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 3                                                     & 2                & 7             & 15            & 17             & 8              & 16           & 10           & 6            & 11            & 5                & 12               & 14            & 13              & 1               & 4              & 9              \\ \hline
        
        \multicolumn{ 1}{|c|}{\textbf{C19F1}}          & Avg                                                   & 1.00E+00                                              & 1.00E+00         & 3.08E+07      & 1.24E+06      & 9.80E+08       & 1.00E+00       & 1.00E+00     & 4.50E+06     & 1.00E+00     & 1.00E+00      & 2.35E+07         & 1.66E+07         & 1.51E+07      & 1.31E+07        & 1.52E+02        & 1.00E+00       & 1.32E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 0.00E+00                                              & 0.00E+00         & 2.06E+07      & 1.89E+06      & 4.83E+08       & 0.00E+00       & 0.00E+00     & 2.05E+06     & 0.00E+00     & 0.00E+00      & 1.92E+07         & 6.69E+06         & 1.20E+07      & 1.20E+07        & 2.10E+02        & 4.12E-17       & 1.95E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.00E+00                                              & 1.00E+00         & 3.87E+06      & 1.16E+04      & 3.62E+08       & 1.00E+00       & 1.00E+00     & 1.19E+06     & 1.00E+00     & 1.00E+00      & 1.91E+06         & 6.86E+06         & 7.72E+05      & 1.00E+00        & 1.00E+00        & 1.00E+00       & 1.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.00E+00                                              & 1.00E+00         & 9.88E+07      & 8.57E+06      & 2.25E+09       & 1.00E+00       & 1.00E+00     & 8.56E+06     & 1.00E+00     & 1.00E+00      & 8.67E+07         & 3.56E+07         & 5.37E+07      & 5.43E+07        & 7.23E+02        & 1.00E+00       & 8.74E+05       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/6/1                                                 & 9/6/1            & 1/0/15        & 7/0/9         & 0/0/16         & 9/6/1          & 9/6/1        & 6/0/10       & 9/6/1        & 9/6/1         & 2/2/12           & 2/3/11           & 2/3/11        & 3/2/11          & 9/0/7           & 9/6/1          & 8/0/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 1                & 16            & 10            & 17             & 1              & 1            & 11           & 1            & 1             & 15               & 14               & 13            & 12              & 8               & 1              & 9              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F2}}          & Avg                                                   & 4.66E+00                                              & 1.11E+01         & 1.20E+03      & 1.59E+02      & 4.87E+03       & 4.20E+00       & 4.99E+00     & 8.24E+02     & 4.67E+00     & 4.97E+00      & 1.33E+03         & 8.49E+02         & 6.28E+02      & 5.00E+03        & 3.01E+01        & 5.38E+00       & 1.99E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.04E-01                                              & 3.61E-15         & 4.49E+02      & 9.42E+01      & 1.83E+03       & 0.00E+00       & 3.51E-02     & 1.88E+02     & 2.13E-01     & 9.41E-02      & 6.04E+02         & 1.89E+02         & 3.35E+02      & 3.21E+03        & 5.94E+01        & 4.38E-01       & 9.00E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 4.42E+00                                              & 1.11E+01         & 3.67E+02      & 7.46E+00      & 1.58E+03       & 4.20E+00       & 4.84E+00     & 4.47E+02     & 4.44E+00     & 4.51E+00      & 5.46E+02         & 3.80E+02         & 9.65E+01      & 9.63E+02        & 4.27E+00        & 4.78E+00       & 5.90E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 5.00E+00                                              & 1.11E+01         & 1.93E+03      & 3.82E+02      & 8.65E+03       & 4.20E+00       & 5.00E+00     & 1.28E+03     & 5.00E+00     & 5.00E+00      & 3.00E+03         & 1.12E+03         & 1.48E+03      & 1.69E+04        & 2.82E+02        & 6.45E+00       & 4.60E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 14/1/1                                                & 9/1/6            & 2/1/13        & 7/1/8         & 0/1/15         & 16/0/0         & 12/1/3       & 4/1/11       & 14/1/1       & 12/1/3        & 2/1/13           & 4/1/11           & 6/0/10        & 0/1/15          & 9/1/6           & 11/0/5         & 7/1/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 2                                                     & 7                & 14            & 9             & 16             & 1              & 5            & 12           & 3            & 4             & 15               & 13               & 11            & 17              & 8               & 6              & 10             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F3}}          & Avg                                                   & 3.27E+00                                              & 3.33E+00         & 4.81E+00      & 7.24E+00      & 1.21E+01       & 1.41E+00       & 7.77E+00     & 9.55E+00     & 9.57E+00     & 2.70E+00      & 4.45E+00         & 1.06E+01         & 8.92E+00      & 4.98E+00        & 2.97E+00        & 3.24E+00       & 3.87E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.68E+00                                              & 4.52E-16         & 2.35E+00      & 7.46E-01      & 6.82E-01       & 0.00E+00       & 1.17E+00     & 7.94E-01     & 1.09E+00     & 1.14E+00      & 2.18E+00         & 2.50E-01         & 1.48E+00      & 1.72E+00        & 5.65E-01        & 1.42E+00       & 2.64E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.00E+00                                              & 3.33E+00         & 1.82E+00      & 5.80E+00      & 1.01E+01       & 1.41E+00       & 5.09E+00     & 7.23E+00     & 6.99E+00     & 1.41E+00      & 1.69E+00         & 1.01E+01         & 5.78E+00      & 1.56E+00        & 1.99E+00        & 1.46E+00       & 1.41E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 6.00E+00                                              & 3.33E+00         & 9.31E+00      & 8.77E+00      & 1.27E+01       & 1.41E+00       & 9.19E+00     & 1.08E+01     & 1.17E+01     & 5.47E+00      & 8.61E+00         & 1.11E+01         & 1.17E+01      & 8.64E+00        & 4.30E+00        & 6.52E+00       & 9.71E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/5/2                                                 & 10/3/3           & 7/3/6         & 6/0/10        & 0/0/16         & 16/0/0         & 5/0/11       & 2/1/13       & 2/2/12       & 11/4/1        & 8/3/5            & 1/0/15           & 3/1/12        & 7/2/7           & 11/4/1          & 10/5/1         & 8/7/1          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 6                & 9             & 11            & 17             & 1              & 12           & 14           & 15           & 2             & 8                & 16               & 13            & 10              & 3               & 4              & 7              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F4}}          & Avg                                                   & 2.84E+01                                              & 1.39E+01         & 8.64E+01      & 1.41E+03      & 1.83E+04       & 4.98E+00       & 2.31E+03     & 3.20E+01     & 1.36E+02     & 1.47E+02      & 6.62E+01         & 5.44E+01         & 2.74E+03      & 1.87E+03        & 7.40E+00        & 1.52E+01       & 5.79E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 9.55E+00                                              & 3.61E-15         & 1.67E+01      & 5.78E+02      & 6.52E+03       & 0.00E+00       & 1.18E+03     & 5.07E+00     & 5.93E+01     & 6.36E+01      & 1.44E+01         & 6.67E+00         & 2.75E+03      & 1.15E+03        & 1.54E+00        & 3.15E+00       & 2.32E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 9.95E+00                                              & 1.39E+01         & 5.93E+01      & 4.21E+02      & 7.80E+03       & 4.98E+00       & 7.04E+02     & 2.11E+01     & 6.33E+01     & 4.38E+01      & 3.65E+01         & 3.44E+01         & 1.67E+02      & 2.79E+02        & 4.50E+00        & 8.89E+00       & 1.44E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.78E+01                                              & 1.39E+01         & 1.20E+02      & 3.11E+03      & 3.05E+04       & 4.98E+00       & 5.17E+03     & 3.98E+01     & 2.93E+02     & 3.00E+02      & 9.95E+01         & 6.23E+01         & 1.36E+04      & 5.12E+03        & 1.03E+01        & 2.29E+01       & 1.06E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 11/1/4                                                & 13/1/2           & 7/0/9         & 3/1/12        & 0/0/16         & 16/0/0         & 1/2/13       & 11/1/4       & 5/1/10       & 5/1/10        & 8/1/7            & 9/1/6            & 1/2/13        & 1/3/12          & 15/0/1          & 13/1/2         & 8/2/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 10            & 13            & 17             & 1              & 15           & 6            & 11           & 12            & 9                & 7                & 16            & 14              & 2               & 4              & 8              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F5}}          & Avg                                                   & 1.91E+00                                              & 1.03E+00         & 1.56E+00      & 2.12E+00      & 5.51E+00       & 1.01E+00       & 2.29E+00     & 1.39E+00     & 5.09E+00     & 1.28E+00      & 1.40E+00         & 1.54E+00         & 2.68E+00      & 2.62E+00        & 1.02E+00        & 1.04E+00       & 1.51E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.65E-01                                              & 2.26E-16         & 1.87E-01      & 1.36E-01      & 1.18E+00       & 0.00E+00       & 2.00E-01     & 8.98E-02     & 1.06E+00     & 1.51E-01      & 1.24E-01         & 8.98E-02         & 6.54E-01      & 6.37E-01        & 1.65E-02        & 1.34E-02       & 2.58E-01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.09E+00                                              & 1.03E+00         & 1.28E+00      & 1.76E+00      & 2.91E+00       & 1.01E+00       & 1.92E+00     & 1.23E+00     & 2.82E+00     & 1.04E+00      & 1.17E+00         & 1.29E+00         & 1.75E+00      & 1.42E+00        & 1.00E+00        & 1.02E+00       & 1.10E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.31E+00                                              & 1.03E+00         & 1.93E+00      & 2.35E+00      & 7.61E+00       & 1.01E+00       & 2.84E+00     & 1.55E+00     & 6.79E+00     & 1.58E+00      & 1.67E+00         & 1.64E+00         & 4.31E+00      & 4.02E+00        & 1.08E+00        & 1.08E+00       & 1.83E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/1/10                                                & 13/1/2           & 7/2/7         & 5/1/10        & 0/1/15         & 16/0/0         & 4/0/12       & 10/1/5       & 0/1/15       & 12/0/4        & 10/1/5           & 7/2/7            & 2/1/13        & 2/1/13          & 15/0/1          & 13/1/2         & 7/2/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 11                                                    & 3                & 10            & 12            & 17             & 1              & 13           & 6            & 16           & 5             & 7                & 9                & 15            & 14              & 2               & 4              & 8              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F6}}          & Avg                                                   & 2.74E+00                                              & 1.13E+01         & 7.96E+00      & 1.18E+01      & 1.41E+01       & 1.00E+00       & 9.74E+00     & 9.67E+00     & 1.10E+01     & 6.71E+00      & 6.87E+00         & 1.06E+01         & 1.01E+01      & 1.00E+01        & 7.54E+00        & 9.81E+00       & 1.10E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.29E+00                                              & 5.02E-02         & 7.67E-01      & 6.88E-01      & 1.03E+00       & 0.00E+00       & 9.64E-01     & 6.29E-01     & 6.43E-01     & 7.55E-01      & 7.53E-01         & 8.30E-01         & 1.23E+00      & 9.58E-01        & 5.63E-01        & 5.79E-01       & 5.86E-01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.22E+00                                              & 1.11E+01         & 6.10E+00      & 9.85E+00      & 1.15E+01       & 1.00E+00       & 7.68E+00     & 8.34E+00     & 9.71E+00     & 5.40E+00      & 5.16E+00         & 8.11E+00         & 7.36E+00      & 7.72E+00        & 6.61E+00        & 8.50E+00       & 9.73E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 5.79E+00                                              & 1.14E+01         & 9.28E+00      & 1.32E+01      & 1.61E+01       & 1.00E+00       & 1.13E+01     & 1.06E+01     & 1.22E+01     & 8.21E+00      & 8.64E+00         & 1.16E+01         & 1.26E+01      & 1.16E+01        & 8.65E+00        & 1.10E+01       & 1.21E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 15/0/1                                                & 2/0/14           & 11/0/5        & 1/0/15        & 0/0/16         & 16/0/0         & 6/4/6        & 6/4/6        & 3/1/12       & 13/1/2        & 13/1/2           & 5/0/11           & 6/4/6         & 6/4/6           & 12/0/4          & 6/4/6          & 3/1/12         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 2                                                     & 15               & 6             & 16            & 17             & 1              & 8            & 7            & 14           & 3             & 4                & 12               & 11            & 10              & 5               & 9              & 13             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F7}}          & Avg                                                   & 1.04E+02                                              & 4.87E+00         & 8.34E+00      & 2.22E+02      & 1.31E+03       & 1.00E+00       & 2.70E+02     & 4.16E+00     & 2.98E+02     & 7.84E+01      & 2.35E+01         & 3.22E+00         & 2.02E+02      & 2.12E+02        & 2.97E+00        & 1.00E+00       & 6.04E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.71E+02                                              & 0.00E+00         & 9.00E+00      & 2.34E+02      & 3.36E+02       & 0.00E+00       & 1.12E+02     & 4.56E+00     & 3.73E+02     & 1.52E+02      & 7.73E+01         & 4.18E+00         & 1.85E+02      & 2.51E+02        & 5.62E+00        & 4.32E-10       & 1.08E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.00E+00                                              & 4.87E+00         & 1.58E+00      & 3.22E+01      & 7.25E+02       & 1.00E+00       & 6.96E+01     & 1.00E+00     & 1.01E+00     & 1.00E+00      & 1.19E+00         & 1.00E+00         & 1.97E+00      & 1.16E+00        & 1.00E+00        & 1.00E+00       & 1.11E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 5.27E+02                                              & 4.87E+00         & 3.16E+01      & 1.23E+03      & 1.98E+03       & 1.00E+00       & 4.32E+02     & 1.94E+01     & 1.73E+03     & 5.79E+02      & 3.12E+02         & 1.94E+01         & 6.60E+02      & 1.05E+03        & 1.94E+01        & 1.00E+00       & 2.95E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/7/3                                                 & 7/4/5            & 8/3/5         & 2/3/11        & 0/0/16         & 16/0/0         & 1/2/13       & 7/4/5        & 1/4/11       & 6/6/4         & 9/4/3            & 11/2/3           & 2/3/11        & 1/4/11          & 15/0/1          & 14/0/2         & 6/2/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 11                                                    & 6                & 7             & 14            & 17             & 1              & 15           & 5            & 16           & 10            & 8                & 4                & 12            & 13              & 3               & 2              & 9              \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F8}}          & Avg                                                   & 1.00E+00                                              & 1.00E+00         & 1.00E+00      & 1.04E+00      & 1.68E+00       & 1.00E+00       & 1.08E+00     & 1.00E+00     & 1.00E+00     & 1.00E+00      & 1.00E+00         & 1.00E+00         & 1.01E+00      & 1.01E+00        & 1.00E+00        & 1.00E+00       & 1.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.07E-12                                              & 2.26E-16         & 8.56E-04      & 1.70E-02      & 2.04E-01       & 0.00E+00       & 3.74E-02     & 2.04E-10     & 3.51E-06     & 1.04E-08      & 1.49E-04         & 9.87E-15         & 1.08E-02      & 1.63E-02        & 0.00E+00        & 1.17E-16       & 1.21E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.00E+00                                              & 1.00E+00         & 1.00E+00      & 1.01E+00      & 1.34E+00       & 1.00E+00       & 1.03E+00     & 1.00E+00     & 1.00E+00     & 1.00E+00      & 1.00E+00         & 1.00E+00         & 1.00E+00      & 1.00E+00        & 1.00E+00        & 1.00E+00       & 1.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.00E+00                                              & 1.00E+00         & 1.00E+00      & 1.09E+00      & 2.21E+00       & 1.00E+00       & 1.16E+00     & 1.00E+00     & 1.00E+00     & 1.00E+00      & 1.00E+00         & 1.00E+00         & 1.05E+00      & 1.08E+00        & 1.00E+00        & 1.00E+00       & 1.01E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 11/1/4                                                & 11/1/4           & 4/2/10        & 2/0/14        & 0/0/16         & 13/1/2         & 1/0/15       & 10/0/6       & 8/0/8        & 9/0/7         & 6/1/9            & 13/1/2           & 3/0/13        & 4/2/10          & 13/1/2          & 13/1/2         & 4/3/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 5                & 12            & 15            & 17             & 1              & 16           & 7            & 9            & 8             & 10               & 4                & 14            & 13              & 1               & 1              & 11             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F9}}          & Avg                                                   & 1.23E+00                                              & 1.39E+00         & 3.55E+00      & 5.31E+01      & 8.51E+02       & 1.02E+00       & 6.63E+01     & 1.35E+00     & 1.41E+00     & 1.50E+00      & 2.17E+00         & 1.40E+00         & 1.41E+01      & 7.09E+00        & 1.16E+00        & 1.23E+00       & 4.00E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.96E-02                                              & 4.52E-16         & 1.03E+00      & 2.70E+01      & 2.88E+02       & 2.26E-16       & 2.78E+01     & 6.42E-02     & 9.86E-02     & 2.05E-01      & 3.87E-01         & 7.22E-02         & 1.20E+01      & 1.22E+01        & 2.74E-02        & 6.39E-02       & 1.77E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.12E+00                                              & 1.39E+00         & 1.65E+00      & 1.25E+01      & 2.51E+02       & 1.02E+00       & 1.31E+01     & 1.22E+00     & 1.25E+00     & 1.12E+00      & 1.55E+00         & 1.26E+00         & 3.01E+00      & 1.23E+00        & 1.12E+00        & 1.10E+00       & 1.47E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.40E+00                                              & 1.39E+00         & 6.28E+00      & 1.26E+02      & 1.49E+03       & 1.02E+00       & 1.18E+02     & 1.46E+00     & 1.70E+00     & 1.81E+00      & 3.23E+00         & 1.56E+00         & 5.65E+01      & 6.89E+01        & 1.22E+00        & 1.35E+00       & 6.66E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/1/2                                                & 9/2/5            & 5/1/10        & 2/0/14        & 0/0/16         & 16/0/0         & 1/0/15       & 12/0/4       & 9/2/5        & 8/0/8         & 7/0/9            & 9/2/5            & 3/0/13        & 4/1/11          & 15/0/1          & 13/1/2         & 4/2/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 6                & 11            & 15            & 17             & 1              & 16           & 5            & 8            & 9             & 10               & 7                & 14            & 13              & 2               & 3              & 12             \\ \hline
        \multicolumn{ 1}{|c|}{\textbf{C19F10}}         & Avg                                                   & 2.10E+01                                              & 2.13E+01         & 2.11E+01      & 2.16E+01      & 2.19E+01       & 2.10E+01       & 2.14E+01     & 2.14E+01     & 2.15E+01     & 2.10E+01      & 2.07E+01         & 2.15E+01         & 2.12E+01      & 2.12E+01        & 2.09E+01        & 2.04E+01       & 2.15E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.07E-02                                              & 1.08E-14         & 5.59E-02      & 1.09E-01      & 1.77E-01       & 7.23E-15       & 9.10E-02     & 6.99E-02     & 9.56E-02     & 7.81E-02      & 2.30E+00         & 8.59E-02         & 1.21E-01      & 1.77E-01        & 1.42E+00        & 3.37E+00       & 9.90E-02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.10E+01                                              & 2.13E+01         & 2.11E+01      & 2.14E+01      & 2.14E+01       & 2.10E+01       & 2.11E+01     & 2.12E+01     & 2.13E+01     & 2.06E+01      & 8.49E+00         & 2.12E+01         & 2.10E+01      & 2.10E+01        & 1.33E+01        & 4.65E+00       & 2.12E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.10E+01                                              & 2.13E+01         & 2.13E+01      & 2.18E+01      & 2.22E+01       & 2.10E+01       & 2.16E+01     & 2.15E+01     & 2.16E+01     & 2.10E+01      & 2.12E+01         & 2.16E+01         & 2.14E+01      & 2.16E+01        & 2.12E+01        & 2.15E+01       & 2.17E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 15/0/1                                                & 7/2/7            & 10/2/4        & 1/0/15        & 0/0/16         & 16/0/0         & 5/1/10       & 5/1/10       & 2/2/12       & 14/0/2        & 12/1/3           & 2/2/12           & 7/2/7         & 9/4/3           & 10/2/4          & 7/3/6          & 2/2/12         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 10               & 7             & 16            & 17             & 4              & 12           & 11           & 14           & 5             & 2                & 13               & 9             & 8               & 3               & 1              & 15             \\ \hline
        
        \multicolumn{ 1}{|l|}{\textbf{C21F1}}          & Avg                                                   & 3.08E+03                                              & 1.04E+02         & 1.72E+07      & 6.94E+08      & 1.22E+10       & 1.00E+02       & 1.26E+09     & 2.18E+05     & 1.60E+05     & 7.08E+03      & 5.70E+06         & 7.25E+04         & 2.49E+08      & 1.18E+08        & 1.00E+02        & 2.30E+02       & 1.56E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.28E+03                                              & 2.89E-14         & 1.69E+07      & 3.30E+08      & 5.25E+09       & 0.00E+00       & 7.39E+08     & 1.60E+05     & 4.94E+04     & 1.95E+04      & 5.05E+06         & 1.99E+05         & 5.12E+08      & 3.14E+08        & 8.65E-07        & 6.78E+01       & 6.65E+07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.11E+02                                              & 1.04E+02         & 3.45E+06      & 3.26E+08      & 4.06E+09       & 1.00E+02       & 5.86E+07     & 2.76E+04     & 4.75E+04     & 3.04E+02      & 7.01E+05         & 1.62E+02         & 1.18E+07      & 3.64E+04        & 1.00E+02        & 1.20E+02       & 9.85E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.26E+04                                              & 1.04E+02         & 7.59E+07      & 1.86E+09      & 2.79E+10       & 1.00E+02       & 3.17E+09     & 6.52E+05     & 2.68E+05     & 1.08E+05      & 2.38E+07         & 1.07E+06         & 2.27E+09      & 1.71E+09        & 1.00E+02        & 3.87E+02       & 3.63E+08       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 11/1/4                                                & 14/0/2           & 5/0/11        & 2/0/14        & 0/0/16         & 16/0/0         & 1/0/15       & 7/2/7        & 7/2/7        & 11/1/4        & 6/0/10           & 10/0/6           & 3/1/12        & 3/1/12          & 15/0/1          & 13/0/3         & 7/2/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 12            & 15            & 17             & 1              & 16           & 9            & 8            & 6             & 10               & 7                & 14            & 13              & 2               & 4              & 11             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F2}}          & Avg                                                   & 1.90E+03                                              & 1.53E+03         & 1.67E+03      & 3.08E+03      & 3.46E+03       & 2.67E+03       & 2.46E+03     & 2.17E+03     & 2.50E+03     & 1.81E+03      & 1.50E+03         & 2.51E+03         & 2.39E+03      & 2.42E+03        & 1.36E+03        & 1.41E+03       & 1.68E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.57E+02                                              & 6.94E-13         & 2.46E+02      & 2.21E+02      & 2.36E+02       & 4.63E-13       & 1.88E+02     & 1.91E+02     & 3.34E+02     & 1.70E+02      & 2.10E+02         & 1.29E+02         & 3.39E+02      & 3.90E+02        & 1.23E+02        & 1.11E+02       & 4.33E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.41E+03                                              & 1.53E+03         & 1.19E+03      & 2.69E+03      & 2.94E+03       & 2.67E+03       & 2.04E+03     & 1.72E+03     & 1.84E+03     & 1.42E+03      & 1.13E+03         & 2.19E+03         & 1.71E+03      & 1.56E+03        & 1.17E+03        & 1.14E+03       & 1.14E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.33E+03                                              & 1.53E+03         & 2.23E+03      & 3.46E+03      & 3.86E+03       & 2.67E+03       & 2.81E+03     & 2.58E+03     & 3.31E+03     & 2.14E+03      & 1.94E+03         & 2.70E+03         & 3.01E+03      & 3.25E+03        & 1.64E+03        & 1.65E+03       & 2.86E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/1/6                                                 & 12/2/2           & 11/1/4        & 1/0/15        & 0/0/16         & 2/0/14         & 3/4/9        & 8/0/8        & 3/4/9        & 9/2/5         & 12/3/1           & 3/4/9            & 3/4/9         & 3/4/9           & 16/0/0          & 14/1/1         & 10/4/2         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 4                & 5             & 16            & 17             & 15             & 12           & 9            & 13           & 7             & 3                & 14               & 10            & 11              & 1               & 2              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F3}}          & Avg                                                   & 7.34E+02                                              & 7.17E+02         & 1.22E+03      & 1.43E+04      & 4.24E+05       & 7.13E+02       & 4.06E+04     & 7.48E+02     & 7.72E+02     & 7.78E+02      & 9.11E+02         & 7.67E+02         & 2.52E+04      & 1.05E+04        & 7.18E+02        & 7.23E+02       & 8.94E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.03E+01                                              & 1.16E-13         & 2.90E+02      & 6.83E+03      & 1.18E+05       & 0.00E+00       & 2.02E+04     & 4.96E+00     & 8.98E+00     & 2.53E+01      & 9.10E+01         & 8.32E+00         & 2.55E+04      & 1.39E+04        & 2.74E+00        & 4.67E+00       & 3.92E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 7.19E+02                                              & 7.17E+02         & 8.92E+02      & 6.71E+03      & 1.82E+05       & 7.13E+02       & 1.01E+04     & 7.36E+02     & 7.52E+02     & 7.37E+02      & 7.78E+02         & 7.44E+02         & 1.14E+03      & 1.68E+03        & 7.12E+02        & 7.14E+02       & 7.53E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 7.63E+02                                              & 7.17E+02         & 2.01E+03      & 3.28E+04      & 5.85E+05       & 7.13E+02       & 9.14E+04     & 7.56E+02     & 7.91E+02     & 8.32E+02      & 1.21E+03         & 7.79E+02         & 1.01E+05      & 6.80E+04        & 7.25E+02        & 7.33E+02       & 2.95E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 14/1/1           & 5/0/11        & 2/1/13        & 0/0/16         & 16/0/0         & 1/0/15       & 11/0/5       & 8/1/7        & 8/2/6         & 6/0/10           & 9/1/6            & 2/1/13        & 4/0/12          & 14/1/1          & 13/0/3         & 7/0/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 2                & 12            & 14            & 17             & 1              & 16           & 6            & 8            & 9             & 11               & 7                & 15            & 13              & 3               & 4              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F4}}          & Avg                                                   & 1.90E+03                                              & 1.90E+03         & 1.91E+03      & 1.96E+03      & 7.61E+05       & 1.90E+03       & 1.93E+03     & 1.90E+03     & 1.92E+03     & 1.91E+03      & 1.90E+03         & 1.90E+03         & 2.81E+03      & 2.03E+03        & 1.90E+03        & 1.90E+03       & 1.90E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.63E+00                                              & 2.31E-13         & 4.88E+00      & 1.28E+02      & 1.99E+06       & 4.63E-13       & 2.69E+01     & 4.32E-01     & 4.26E+00     & 1.14E+01      & 2.59E+00         & 5.16E-01         & 2.86E+03      & 3.55E+02        & 2.48E-01        & 2.90E-01       & 5.88E-01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.90E+03                                              & 1.90E+03         & 1.90E+03      & 1.91E+03      & 4.58E+03       & 1.90E+03       & 1.90E+03     & 1.90E+03     & 1.91E+03     & 1.90E+03      & 1.90E+03         & 1.90E+03         & 1.90E+03      & 1.90E+03        & 1.90E+03        & 1.90E+03       & 1.90E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.91E+03                                              & 1.90E+03         & 1.93E+03      & 2.59E+03      & 1.01E+07       & 1.90E+03       & 2.02E+03     & 1.90E+03     & 1.92E+03     & 1.95E+03      & 1.91E+03         & 1.91E+03         & 1.77E+04      & 3.80E+03        & 1.90E+03        & 1.90E+03       & 1.90E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/4/4                                                 & 14/1/1           & 6/1/9         & 2/2/12        & 0/0/16         & 16/0/0         & 2/2/12       & 10/2/4       & 5/0/11       & 6/1/9         & 8/2/6            & 8/2/6            & 1/0/15        & 2/2/12          & 13/1/2          & 13/2/1         & 10/2/4         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 7                                                     & 2                & 10            & 14            & 17             & 1              & 13           & 6            & 12           & 11            & 9                & 8                & 16            & 15              & 4               & 3              & 5              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F5}}          & Avg                                                   & 1.57E+04                                              & 1.80E+03         & 1.98E+04      & 3.03E+05      & 8.58E+06       & 1.70E+03       & 2.89E+04     & 2.19E+04     & 3.30E+04     & 1.70E+04      & 1.94E+04         & 4.52E+04         & 8.79E+04      & 2.50E+04        & 1.82E+03        & 1.79E+03       & 1.64E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.53E+03                                              & 4.63E-13         & 1.17E+04      & 2.55E+05      & 1.11E+07       & 0.00E+00       & 2.47E+04     & 8.48E+03     & 3.16E+04     & 1.05E+04      & 1.46E+04         & 1.57E+04         & 2.32E+05      & 1.33E+04        & 1.79E+02        & 3.68E+01       & 7.22E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.74E+03                                              & 1.80E+03         & 7.27E+03      & 6.99E+03      & 7.47E+04       & 1.70E+03       & 5.18E+03     & 8.23E+03     & 4.94E+03     & 5.25E+03      & 5.07E+03         & 2.12E+04         & 4.85E+03      & 4.79E+03        & 1.70E+03        & 1.73E+03       & 4.26E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.23E+04                                              & 1.80E+03         & 5.39E+04      & 1.05E+06      & 4.78E+07       & 1.70E+03       & 1.36E+05     & 4.17E+04     & 1.67E+05     & 5.24E+04      & 8.03E+04         & 7.82E+04         & 1.26E+06      & 6.36E+04        & 2.42E+03        & 1.90E+03       & 3.16E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 8/4/4                                                 & 13/1/2           & 5/7/4         & 1/0/15        & 0/0/16         & 16/0/0         & 3/6/7        & 4/5/7        & 3/4/9        & 8/4/4         & 5/7/4            & 2/1/13           & 2/3/11        & 4/5/7           & 13/2/1          & 14/1/1         & 8/4/4          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 3                & 9             & 16            & 17             & 1              & 12           & 10           & 13           & 7             & 8                & 14               & 15            & 11              & 4               & 2              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F6}}          & Avg                                                   & 2.02E+03                                              & 1.60E+03         & 7.99E+03      & 1.90E+04      & 5.00E+05       & 1.60E+03       & 6.89E+03     & 2.20E+03     & 7.27E+03     & 3.36E+03      & 1.22E+04         & 2.32E+03         & 9.95E+03      & 5.41E+03        & 1.64E+03        & 1.61E+03       & 3.11E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.03E+02                                              & 6.94E-13         & 1.17E+04      & 8.15E+03      & 1.36E+06       & 6.94E-13       & 3.03E+03     & 4.14E+02     & 8.35E+03     & 1.23E+03      & 1.97E+04         & 3.45E+02         & 9.02E+03      & 8.98E+03        & 1.22E+02        & 5.14E+00       & 1.69E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.60E+03                                              & 1.60E+03         & 1.71E+03      & 4.85E+03      & 6.18E+03       & 1.60E+03       & 2.80E+03     & 1.80E+03     & 1.62E+03     & 1.82E+03      & 1.63E+03         & 1.75E+03         & 1.98E+03      & 1.66E+03        & 1.60E+03        & 1.60E+03       & 1.70E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.27E+03                                              & 1.60E+03         & 6.15E+04      & 3.35E+04      & 7.46E+06       & 1.60E+03       & 1.35E+04     & 3.72E+03     & 3.21E+04     & 7.16E+03      & 9.38E+04         & 3.05E+03         & 3.47E+04      & 4.67E+04        & 2.06E+03        & 1.63E+03       & 8.22E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 14/1/1           & 3/5/8         & 1/0/15        & 0/0/16         & 15/1/0         & 2/4/10       & 10/1/5       & 2/6/8        & 5/4/7         & 2/3/11           & 9/2/5            & 2/4/10        & 5/4/7           & 14/2/0          & 13/0/3         & 7/3/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 2                & 13            & 16            & 17             & 1              & 11           & 6            & 12           & 9             & 15               & 7                & 14            & 10              & 4               & 3              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F7}}          & Avg                                                   & 1.25E+04                                              & 2.11E+03         & 3.53E+05      & 3.15E+05      & 3.73E+07       & 2.10E+03       & 3.87E+04     & 3.27E+03     & 2.60E+04     & 1.08E+04      & 9.79E+04         & 1.32E+04         & 5.58E+04      & 6.62E+03        & 2.11E+03        & 2.25E+03       & 1.32E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 8.27E+03                                              & 4.63E-13         & 1.06E+06      & 3.35E+05      & 3.31E+07       & 9.25E-13       & 2.66E+04     & 5.47E+02     & 1.69E+04     & 5.14E+03      & 2.19E+05         & 5.50E+03         & 1.18E+05      & 5.99E+03        & 6.77E+00        & 8.47E+01       & 7.07E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 4.87E+03                                              & 2.11E+03         & 2.64E+03      & 3.05E+04      & 1.77E+06       & 2.10E+03       & 5.21E+03     & 2.56E+03     & 3.67E+03     & 3.61E+03      & 2.42E+03         & 3.42E+03         & 2.97E+03      & 2.33E+03        & 2.10E+03        & 2.15E+03       & 3.51E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.29E+04                                              & 2.11E+03         & 5.47E+06      & 1.52E+06      & 1.02E+08       & 2.10E+03       & 1.09E+05     & 4.76E+03     & 6.01E+04     & 2.49E+04      & 1.13E+06         & 2.72E+04         & 6.34E+05      & 2.49E+04        & 2.13E+03        & 2.45E+03       & 3.24E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/3/6                                                 & 14/1/1           & 2/3/11        & 1/0/15        & 0/0/16         & 16/0/0         & 2/3/11       & 12/0/4       & 3/3/10       & 7/3/6         & 2/5/9            & 6/4/6            & 3/3/10        & 11/0/5          & 14/1/1          & 13/0/3         & 7/3/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 3                & 16            & 15            & 17             & 1              & 12           & 5            & 11           & 7             & 14               & 10               & 13            & 6               & 2               & 4              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F8}}          & Avg                                                   & 2.31E+03                                              & 2.30E+03         & 2.31E+03      & 2.32E+03      & 2.37E+03       & 2.30E+03       & 2.32E+03     & 2.30E+03     & 2.47E+03     & 2.31E+03      & 2.31E+03         & 2.30E+03         & 2.32E+03      & 2.34E+03        & 2.30E+03        & 2.30E+03       & 2.30E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.18E+00                                              & 4.63E-13         & 3.07E+00      & 3.96E+00      & 1.74E+01       & 0.00E+00       & 4.70E+00     & 1.10E+00     & 1.29E+02     & 4.07E+00      & 1.97E+00         & 1.76E+00         & 1.01E+01      & 2.63E+01        & 4.03E-01        & 7.89E-01       & 3.03E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.30E+03                                              & 2.30E+03         & 2.31E+03      & 2.31E+03      & 2.34E+03       & 2.30E+03       & 2.31E+03     & 2.30E+03     & 2.33E+03     & 2.30E+03      & 2.30E+03         & 2.30E+03         & 2.31E+03      & 2.31E+03        & 2.30E+03        & 2.30E+03       & 2.30E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.32E+03                                              & 2.30E+03         & 2.32E+03      & 2.33E+03      & 2.41E+03       & 2.30E+03       & 2.33E+03     & 2.30E+03     & 2.88E+03     & 2.32E+03      & 2.31E+03         & 2.30E+03         & 2.35E+03      & 2.43E+03        & 2.30E+03        & 2.30E+03       & 2.31E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/0/10                                                & 11/0/5           & 7/1/8         & 5/0/11        & 1/0/15         & 16/0/0         & 3/1/12       & 12/1/3       & 0/0/16       & 7/2/7         & 8/1/7            & 12/1/3           & 3/1/12        & 2/0/14          & 15/0/1          & 14/0/2         & 10/0/6         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 11                                                    & 6                & 10            & 12            & 16             & 1              & 14           & 4            & 17           & 9             & 8                & 5                & 13            & 15              & 2               & 3              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F9}}          & Avg                                                   & 2.54E+03                                              & 2.60E+03         & 2.76E+03      & 4.24E+03      & 8.68E+03       & 2.50E+03       & 4.30E+03     & 2.60E+03     & 2.57E+03     & 2.59E+03      & 2.69E+03         & 2.60E+03         & 3.59E+03      & 2.94E+03        & 2.60E+03        & 2.54E+03       & 2.73E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 5.04E+01                                              & 4.63E-13         & 6.82E+01      & 1.11E+03      & 2.99E+03       & 0.00E+00       & 5.24E+02     & 2.10E+00     & 8.58E+01     & 6.91E+01      & 4.32E+01         & 1.27E-03         & 7.35E+02      & 8.56E+02        & 2.70E+01        & 5.05E+01       & 1.43E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.50E+03                                              & 2.60E+03         & 2.59E+03      & 3.05E+03      & 5.65E+03       & 2.50E+03       & 3.26E+03     & 2.60E+03     & 2.51E+03     & 2.50E+03      & 2.57E+03         & 2.60E+03         & 2.73E+03      & 2.63E+03        & 2.50E+03        & 2.50E+03       & 2.54E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.60E+03                                              & 2.60E+03         & 2.89E+03      & 8.32E+03      & 1.46E+04       & 2.50E+03       & 5.14E+03     & 2.61E+03     & 2.94E+03     & 2.80E+03      & 2.79E+03         & 2.60E+03         & 5.71E+03      & 7.27E+03        & 2.71E+03        & 2.63E+03       & 3.09E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/2/1                                                & 9/1/6            & 4/2/10        & 1/1/14        & 0/0/16         & 16/0/0         & 1/1/14       & 8/1/7        & 12/2/2       & 8/5/3         & 5/2/9            & 10/1/5           & 3/0/13        & 4/3/9           & 11/1/4          & 14/1/1         & 4/3/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 3                                                     & 7                & 12            & 15            & 17             & 1              & 16           & 9            & 4            & 5             & 10               & 6                & 14            & 13              & 8               & 2              & 11             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C21F10}}         & Avg                                                   & 3.01E+03                                              & 2.98E+03         & 3.02E+03      & 3.09E+03      & 3.90E+03       & 2.98E+03       & 3.05E+03     & 2.98E+03     & 3.07E+03     & 3.02E+03      & 3.01E+03         & 2.98E+03         & 3.13E+03      & 3.17E+03        & 2.98E+03        & 2.98E+03       & 3.00E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.74E+01                                              & 1.39E-12         & 3.70E+01      & 4.33E+01      & 3.81E+02       & 9.25E-13       & 2.87E+01     & 2.39E+00     & 5.75E+01     & 3.28E+01      & 3.24E+01         & 6.90E+00         & 8.17E+01      & 8.14E+01        & 9.92E+00        & 1.23E+01       & 2.37E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.98E+03                                              & 2.98E+03         & 2.98E+03      & 3.00E+03      & 3.30E+03       & 2.98E+03       & 3.00E+03     & 2.98E+03     & 3.01E+03     & 2.98E+03      & 2.98E+03         & 2.98E+03         & 2.99E+03      & 2.99E+03        & 2.98E+03        & 2.91E+03       & 2.98E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.11E+03                                              & 2.98E+03         & 3.12E+03      & 3.19E+03      & 4.88E+03       & 2.98E+03       & 3.12E+03     & 2.99E+03     & 3.21E+03     & 3.11E+03      & 3.09E+03         & 3.01E+03         & 3.31E+03      & 3.36E+03        & 3.01E+03        & 2.99E+03       & 3.07E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/4/6                                                 & 14/0/2           & 6/3/7         & 2/1/13        & 0/0/16         & 11/2/3         & 4/1/11       & 10/3/3       & 4/1/11       & 6/3/7         & 6/3/7            & 11/2/3           & 1/2/13        & 1/1/14          & 15/1/0          & 15/1/0         & 9/2/5          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 2                & 11            & 14            & 17             & 4              & 12           & 5            & 13           & 10            & 9                & 6                & 15            & 16              & 3               & 1              & 7              \\ \hline
        
        \multicolumn{ 1}{|l|}{\textbf{C22F1}}          & Avg                                                   & 3.00E+02                                              & 3.00E+02         & 2.36E+03      & 1.37E+03      & 2.84E+04       & 3.00E+02       & 2.48E+03     & 3.00E+02     & 3.00E+02     & 3.00E+02      & 1.76E+03         & 2.22E+03         & 1.91E+03      & 3.00E+03        & 3.00E+02        & 3.00E+02       & 3.30E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.59E-08                                              & 5.78E-14         & 2.09E+03      & 5.83E+02      & 8.46E+03       & 0.00E+00       & 8.49E+02     & 8.44E-03     & 6.38E-02     & 1.28E-04      & 1.31E+03         & 4.46E+02         & 1.81E+03      & 2.19E+03        & 0.00E+00        & 2.13E-10       & 3.01E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.00E+02                                              & 3.00E+02         & 4.24E+02      & 5.96E+02      & 1.21E+04       & 3.00E+02       & 9.63E+02     & 3.00E+02     & 3.00E+02     & 3.00E+02      & 3.26E+02         & 1.66E+03         & 3.07E+02      & 3.85E+02        & 3.00E+02        & 3.00E+02       & 3.01E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.00E+02                                              & 3.00E+02         & 1.01E+04      & 2.65E+03      & 4.36E+04       & 3.00E+02       & 4.79E+03     & 3.00E+02     & 3.00E+02     & 3.00E+02      & 4.55E+03         & 3.46E+03         & 6.71E+03      & 7.94E+03        & 3.00E+02        & 3.00E+02       & 4.28E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 13/0/3                                                & 12/0/4           & 1/5/10        & 5/2/9         & 0/0/16         & 15/1/0         & 1/4/11       & 10/0/6       & 9/0/7        & 11/0/5        & 3/4/9            & 1/5/10           & 2/5/9         & 1/3/12          & 15/1/0          & 14/0/2         & 8/0/8          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 5                & 14            & 10            & 17             & 1              & 15           & 7            & 8            & 6             & 11               & 13               & 12            & 16              & 1               & 3              & 9              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F2}}          & Avg                                                   & 4.24E+02                                              & 4.09E+02         & 4.35E+02      & 5.09E+02      & 1.17E+03       & 4.00E+02       & 4.90E+02     & 4.08E+02     & 4.20E+02     & 4.41E+02      & 4.22E+02         & 4.09E+02         & 4.57E+02      & 4.57E+02        & 4.06E+02        & 4.00E+02       & 4.14E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.12E+01                                              & 0.00E+00         & 2.90E+01      & 5.70E+01      & 4.35E+02       & 0.00E+00       & 3.43E+01     & 6.90E-01     & 2.70E+01     & 3.26E+01      & 2.69E+01         & 5.30E-01         & 3.77E+01      & 6.54E+01        & 3.50E+00        & 1.05E+00       & 1.35E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 4.00E+02                                              & 4.09E+02         & 4.05E+02      & 4.44E+02      & 6.56E+02       & 4.00E+02       & 4.41E+02     & 4.07E+02     & 4.00E+02     & 4.00E+02      & 4.00E+02         & 4.07E+02         & 4.04E+02      & 4.06E+02        & 4.00E+02        & 4.00E+02       & 4.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 4.75E+02                                              & 4.09E+02         & 4.92E+02      & 7.49E+02      & 2.19E+03       & 4.00E+02       & 5.75E+02     & 4.09E+02     & 4.80E+02     & 4.93E+02      & 4.92E+02         & 4.09E+02         & 5.49E+02      & 6.93E+02        & 4.09E+02        & 4.04E+02       & 4.52E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/7/2                                                 & 7/5/4            & 4/3/9         & 1/1/14        & 0/0/16         & 16/0/0         & 1/1/14       & 7/6/3        & 7/6/3        & 3/3/10        & 6/7/3            & 8/5/3            & 3/2/11        & 3/3/10          & 13/1/2          & 15/0/1         & 7/6/3          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 6                & 11            & 16            & 17             & 1              & 15           & 4            & 8            & 12            & 9                & 5                & 13            & 14              & 3               & 2              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F3}}          & Avg                                                   & 6.00E+02                                              & 6.00E+02         & 6.00E+02      & 6.00E+02      & 6.01E+02       & 6.00E+02       & 6.00E+02     & 6.00E+02     & 6.00E+02     & 6.00E+02      & 6.00E+02         & 6.00E+02         & 6.00E+02      & 6.00E+02        & 6.00E+02        & 6.00E+02       & 6.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 9.15E-13                                              & 0.00E+00         & 2.15E-04      & 2.63E-02      & 2.00E-01       & 0.00E+00       & 3.29E-02     & 1.68E-10     & 2.46E-06     & 5.17E-09      & 1.08E-04         & 9.28E-13         & 4.16E-02      & 4.62E-03        & 0.00E+00        & 0.00E+00       & 8.39E-04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 6.00E+02                                              & 6.00E+02         & 6.00E+02      & 6.00E+02      & 6.00E+02       & 6.00E+02       & 6.00E+02     & 6.00E+02     & 6.00E+02     & 6.00E+02      & 6.00E+02         & 6.00E+02         & 6.00E+02      & 6.00E+02        & 6.00E+02        & 6.00E+02       & 6.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 6.00E+02                                              & 6.00E+02         & 6.00E+02      & 6.00E+02      & 6.01E+02       & 6.00E+02       & 6.00E+02     & 6.00E+02     & 6.00E+02     & 6.00E+02      & 6.00E+02         & 6.00E+02         & 6.00E+02      & 6.00E+02        & 6.00E+02        & 6.00E+02       & 6.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/0/4                                                & 11/0/5           & 4/2/10        & 2/0/14        & 0/0/16         & 13/2/1         & 1/0/15       & 10/0/6       & 8/0/8        & 9/0/7         & 6/1/9            & 13/0/3           & 3/0/13        & 4/3/9           & 13/2/1          & 13/2/1         & 4/2/10         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 5                                                     & 6                & 11            & 15            & 17             & 1              & 16           & 7            & 9            & 8             & 10               & 4                & 14            & 13              & 1               & 1              & 12             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F4}}          & Avg                                                   & 8.45E+02                                              & 8.08E+02         & 8.58E+02      & 8.62E+02      & 1.01E+03       & 8.62E+02       & 8.50E+02     & 8.51E+02     & 8.95E+02     & 8.32E+02      & 8.50E+02         & 8.61E+02         & 8.86E+02      & 8.94E+02        & 8.16E+02        & 8.24E+02       & 8.37E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.05E+01                                              & 1.16E-13         & 2.67E+01      & 1.98E+01      & 3.83E+01       & 0.00E+00       & 1.61E+01     & 1.13E+01     & 4.30E+01     & 4.54E+00      & 1.79E+01         & 1.16E+01         & 2.60E+01      & 3.54E+01        & 5.05E+00        & 5.87E+00       & 1.20E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.24E+02                                              & 8.08E+02         & 8.20E+02      & 8.24E+02      & 9.17E+02       & 8.62E+02       & 8.24E+02     & 8.31E+02     & 8.24E+02     & 8.20E+02      & 8.20E+02         & 8.37E+02         & 8.13E+02      & 8.36E+02        & 8.08E+02        & 8.12E+02       & 8.16E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 8.66E+02                                              & 8.08E+02         & 9.26E+02      & 8.88E+02      & 1.08E+03       & 8.62E+02       & 8.84E+02     & 8.74E+02     & 9.69E+02     & 8.38E+02      & 8.95E+02         & 8.82E+02         & 9.29E+02      & 9.49E+02        & 8.26E+02        & 8.34E+02       & 8.64E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/2/5                                                 & 16/0/0           & 4/6/6         & 4/3/9         & 0/0/16         & 4/3/9          & 7/4/5        & 7/3/6        & 1/2/13       & 13/0/3        & 7/4/5            & 4/3/9            & 1/2/13        & 1/2/13          & 15/0/1          & 14/0/2         & 12/0/4         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 1                & 10            & 13            & 17             & 12             & 8            & 9            & 16           & 4             & 7                & 11               & 14            & 15              & 2               & 3              & 5              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F5}}          & Avg                                                   & 9.01E+02                                              & 9.00E+02         & 9.01E+02      & 9.01E+02      & 9.09E+02       & 9.01E+02       & 9.01E+02     & 9.00E+02     & 9.01E+02     & 9.00E+02      & 9.01E+02         & 9.00E+02         & 9.02E+02      & 9.04E+02        & 9.00E+02        & 9.00E+02       & 9.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 4.93E-01                                              & 1.16E-13         & 6.58E-01      & 6.88E-01      & 3.04E+00       & 0.00E+00       & 3.78E-01     & 9.22E-06     & 1.09E+00     & 2.84E-01      & 9.85E-01         & 2.95E-03         & 1.69E+00      & 2.40E+00        & 2.11E-14        & 4.12E-11       & 2.83E-01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 9.00E+02                                              & 9.00E+02         & 9.00E+02      & 9.00E+02      & 9.03E+02       & 9.01E+02       & 9.00E+02     & 9.00E+02     & 9.00E+02     & 9.00E+02      & 9.00E+02         & 9.00E+02         & 9.00E+02      & 9.00E+02        & 9.00E+02        & 9.00E+02       & 9.00E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 9.02E+02                                              & 9.00E+02         & 9.03E+02      & 9.03E+02      & 9.16E+02       & 9.01E+02       & 9.02E+02     & 9.00E+02     & 9.05E+02     & 9.01E+02      & 9.04E+02         & 9.00E+02         & 9.06E+02      & 9.09E+02        & 9.00E+02        & 9.00E+02       & 9.01E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/4/7                                                 & 14/0/2           & 3/6/7         & 3/6/7         & 0/0/16         & 3/5/8          & 3/6/7        & 12/1/3       & 3/5/8        & 10/0/6        & 3/6/7            & 12/1/3           & 1/1/14        & 1/1/14          & 16/0/0          & 15/0/1         & 11/0/5         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 3                & 9             & 12            & 17             & 13             & 10           & 4            & 14           & 7             & 11               & 5                & 15            & 16              & 1               & 2              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F6}}          & Avg                                                   & 4.44E+04                                              & 1.86E+03         & 4.24E+05      & 1.71E+07      & 4.73E+08       & 1.81E+03       & 1.53E+05     & 3.04E+04     & 4.36E+04     & 9.87E+03      & 1.31E+05         & 8.64E+04         & 5.80E+04      & 2.55E+04        & 1.80E+03        & 1.81E+03       & 3.83E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.83E+04                                              & 2.31E-13         & 6.46E+05      & 1.39E+07      & 3.62E+08       & 4.63E-13       & 2.00E+05     & 1.09E+04     & 2.57E+04     & 5.43E+03      & 1.64E+05         & 3.43E+04         & 4.28E+04      & 1.25E+04        & 2.02E+00        & 3.24E+00       & 1.79E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.24E+04                                              & 1.86E+03         & 8.05E+03      & 4.12E+05      & 7.21E+07       & 1.81E+03       & 1.97E+04     & 1.25E+04     & 1.42E+04     & 4.28E+03      & 1.23E+04         & 3.06E+04         & 6.83E+03      & 4.41E+03        & 1.80E+03        & 1.80E+03       & 1.13E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 9.28E+04                                              & 1.86E+03         & 2.65E+06      & 6.35E+07      & 1.21E+09       & 1.81E+03       & 9.19E+05     & 6.31E+04     & 1.40E+05     & 3.16E+04      & 6.34E+05         & 1.87E+05         & 2.30E+05      & 5.17E+04        & 1.81E+03        & 1.82E+03       & 8.68E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/3/7                                                 & 13/0/3           & 2/2/12        & 1/0/15        & 0/0/16         & 15/0/1         & 2/3/11       & 10/1/5       & 6/3/7        & 12/0/4        & 2/3/11           & 3/2/11           & 6/2/8         & 10/1/5          & 16/0/0          & 14/0/2         & 7/2/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 4                & 15            & 16            & 17             & 2              & 14           & 7            & 9            & 5             & 13               & 12               & 11            & 6               & 1               & 3              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F7}}          & Avg                                                   & 2.05E+03                                              & 2.02E+03         & 2.04E+03      & 2.11E+03      & 4.02E+03       & 2.02E+03       & 2.08E+03     & 2.03E+03     & 2.22E+03     & 2.05E+03      & 2.03E+03         & 2.06E+03         & 2.29E+03      & 2.27E+03        & 2.01E+03        & 2.03E+03       & 2.05E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.47E+01                                              & 6.94E-13         & 8.99E+00      & 4.90E+01      & 8.65E+02       & 0.00E+00       & 4.45E+01     & 3.33E+00     & 1.04E+02     & 2.89E+01      & 6.37E+00         & 1.04E+01         & 2.31E+02      & 1.88E+02        & 6.55E+00        & 2.69E+00       & 3.36E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.02E+03                                              & 2.02E+03         & 2.02E+03      & 2.06E+03      & 2.70E+03       & 2.02E+03       & 2.03E+03     & 2.02E+03     & 2.08E+03     & 2.02E+03      & 2.01E+03         & 2.04E+03         & 2.04E+03      & 2.04E+03        & 2.00E+03        & 2.02E+03       & 2.03E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.13E+03                                              & 2.02E+03         & 2.06E+03      & 2.29E+03      & 6.13E+03       & 2.02E+03       & 2.23E+03     & 2.04E+03     & 2.53E+03     & 2.15E+03      & 2.04E+03         & 2.08E+03         & 2.92E+03      & 2.80E+03        & 2.02E+03        & 2.04E+03       & 2.15E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/5/4                                                 & 15/0/1           & 7/3/6         & 4/0/12        & 0/0/16         & 14/0/2         & 5/1/10       & 10/2/4       & 1/2/13       & 7/3/6         & 12/1/3           & 5/1/10           & 1/2/13        & 1/2/13          & 16/0/0          & 10/3/3         & 7/3/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 9                                                     & 2                & 7             & 13            & 17             & 3              & 12           & 6            & 14           & 10            & 4                & 11               & 16            & 15              & 1               & 5              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F8}}          & Avg                                                   & 2.24E+03                                              & 2.22E+03         & 5.57E+03      & 1.05E+06      & 8.40E+10       & 2.22E+03       & 2.50E+03     & 2.23E+03     & 2.32E+03     & 2.29E+03      & 2.81E+03         & 2.26E+03         & 3.15E+03      & 4.31E+03        & 2.21E+03        & 2.22E+03       & 2.29E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.21E+01                                              & 0.00E+00         & 1.46E+04      & 5.53E+06      & 2.45E+11       & 4.63E-13       & 2.50E+02     & 3.39E+00     & 1.40E+02     & 1.12E+02      & 6.62E+02         & 1.64E+01         & 7.53E+02      & 1.23E+03        & 8.71E+00        & 4.96E+00       & 1.51E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.22E+03                                              & 2.22E+03         & 2.23E+03      & 2.35E+03      & 3.00E+03       & 2.22E+03       & 2.24E+03     & 2.22E+03     & 2.24E+03     & 2.23E+03      & 2.22E+03         & 2.23E+03         & 2.23E+03      & 2.34E+03        & 2.20E+03        & 2.21E+03       & 2.23E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.27E+03                                              & 2.22E+03         & 8.28E+04      & 3.03E+07      & 1.15E+12       & 2.22E+03       & 3.32E+03     & 2.24E+03     & 2.94E+03     & 2.67E+03      & 4.68E+03         & 2.30E+03         & 5.02E+03      & 6.75E+03        & 2.22E+03        & 2.22E+03       & 2.81E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 10/1/5                                                & 13/0/3           & 3/2/11        & 1/1/14        & 0/0/16         & 14/0/2         & 5/1/10       & 12/0/4       & 7/1/8        & 7/2/7         & 3/3/10           & 8/2/6            & 3/2/11        & 1/1/14          & 16/0/0          & 15/0/1         & 9/2/5          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 4                & 15            & 16            & 17             & 3              & 11           & 5            & 10           & 9             & 12               & 7                & 13            & 14              & 1               & 2              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F9}}          & Avg                                                   & 2.65E+03                                              & 2.66E+03         & 2.63E+03      & 2.66E+03      & 3.25E+03       & 2.68E+03       & 2.68E+03     & 2.58E+03     & 2.68E+03     & 2.57E+03      & 2.69E+03         & 2.55E+03         & 2.70E+03      & 2.76E+03        & 2.42E+03        & 2.30E+03       & 2.60E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.36E+02                                              & 9.25E-13         & 1.44E+02      & 1.31E+02      & 4.48E+02       & 9.25E-13       & 9.14E+01     & 1.48E+02     & 1.42E+02     & 1.82E+02      & 7.83E+01         & 7.50E+01         & 1.41E+02      & 1.59E+02        & 1.72E+02        & 2.71E-05       & 1.53E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.30E+03                                              & 2.66E+03         & 2.31E+03      & 2.39E+03      & 2.76E+03       & 2.68E+03       & 2.41E+03     & 2.30E+03     & 2.30E+03     & 2.30E+03      & 2.30E+03         & 2.40E+03         & 2.31E+03      & 2.30E+03        & 2.30E+03        & 2.30E+03       & 2.30E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.01E+03                                              & 2.66E+03         & 2.76E+03      & 2.81E+03      & 4.86E+03       & 2.68E+03       & 2.79E+03     & 2.67E+03     & 3.19E+03     & 2.81E+03      & 2.76E+03         & 2.68E+03         & 3.22E+03      & 3.27E+03        & 2.66E+03        & 2.30E+03       & 2.72E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/6/5                                                 & 8/5/3            & 5/7/4         & 2/10/4        & 0/0/16         & 4/4/8          & 2/6/8        & 9/5/2        & 2/7/7        & 8/6/2         & 2/4/10           & 11/3/2           & 2/4/10        & 1/0/15          & 15/1/0          & 15/1/0         & 7/7/2          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 10               & 7             & 9             & 17             & 12             & 11           & 5            & 13           & 4             & 14               & 3                & 15            & 16              & 2               & 1              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F10}}         & Avg                                                   & 2.73E+03                                              & 2.62E+03         & 2.67E+03      & 2.82E+03      & 3.50E+03       & 2.72E+03       & 2.66E+03     & 2.63E+03     & 3.13E+03     & 2.63E+03      & 2.72E+03         & 2.63E+03         & 2.86E+03      & 2.83E+03        & 2.64E+03        & 2.62E+03       & 2.66E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 6.76E+01                                              & 0.00E+00         & 8.36E+01      & 3.43E+02      & 8.78E+02       & 1.39E-12       & 1.26E+01     & 3.12E+01     & 5.01E+02     & 5.65E+00      & 1.22E+02         & 5.80E+00         & 2.72E+02      & 3.28E+02        & 3.58E+01        & 6.69E-01       & 5.13E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.62E+03                                              & 2.62E+03         & 2.62E+03      & 2.64E+03      & 2.71E+03       & 2.72E+03       & 2.63E+03     & 2.62E+03     & 2.63E+03     & 2.62E+03      & 2.62E+03         & 2.63E+03         & 2.63E+03      & 2.63E+03        & 2.62E+03        & 2.62E+03       & 2.62E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.83E+03                                              & 2.62E+03         & 3.00E+03      & 4.60E+03      & 5.45E+03       & 2.72E+03       & 2.68E+03     & 2.75E+03     & 4.17E+03     & 2.65E+03      & 3.13E+03         & 2.65E+03         & 3.58E+03      & 3.96E+03        & 2.72E+03        & 2.62E+03       & 2.74E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 3/4/9                                                 & 15/1/0           & 7/3/6         & 2/3/11        & 0/1/15         & 4/3/9          & 8/2/6        & 13/1/2       & 0/1/15       & 11/2/3        & 4/4/8            & 9/3/4            & 2/2/12        & 2/5/9           & 11/3/2          & 15/1/0         & 9/3/4          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 12                                                    & 2                & 9             & 13            & 17             & 11             & 7            & 4            & 16           & 3             & 10               & 5                & 15            & 14              & 6               & 1              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F11}}         & Avg                                                   & 2.60E+03                                              & 2.60E+03         & 2.64E+03      & 2.64E+03      & 3.60E+03       & 2.60E+03       & 2.65E+03     & 2.60E+03     & 2.83E+03     & 2.60E+03      & 2.82E+03         & 2.61E+03         & 2.85E+03      & 2.70E+03        & 2.60E+03        & 2.60E+03       & 2.81E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.62E-05                                              & 4.63E-13         & 1.65E+02      & 1.68E+01      & 7.05E+02       & 0.00E+00       & 1.84E+01     & 5.69E-01     & 4.49E+02     & 4.46E+00      & 3.65E+02         & 2.13E+01         & 4.13E+02      & 2.71E+02        & 1.43E-12        & 4.80E-07       & 3.76E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.60E+03                                              & 2.60E+03         & 2.60E+03      & 2.61E+03      & 2.81E+03       & 2.60E+03       & 2.62E+03     & 2.60E+03     & 2.60E+03     & 2.60E+03      & 2.60E+03         & 2.60E+03         & 2.60E+03      & 2.60E+03        & 2.60E+03        & 2.60E+03       & 2.60E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.60E+03                                              & 2.60E+03         & 3.51E+03      & 2.69E+03      & 5.30E+03       & 2.60E+03       & 2.70E+03     & 2.60E+03     & 4.11E+03     & 2.62E+03      & 3.54E+03         & 2.66E+03         & 4.01E+03      & 3.50E+03        & 2.60E+03        & 2.60E+03       & 3.48E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 11/1/4           & 4/5/7         & 2/4/10        & 0/0/16         & 15/1/0         & 1/4/11       & 9/2/5        & 1/7/8        & 9/2/5         & 1/7/8            & 6/8/2            & 1/4/11        & 4/5/7           & 15/1/0          & 13/1/2         & 2/7/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 5                & 10            & 9             & 17             & 1              & 11           & 6            & 15           & 7             & 14               & 8                & 16            & 12              & 2               & 3              & 13             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{C22F12}}         & Avg                                                   & 2.89E+03                                              & 2.87E+03         & 2.88E+03      & 2.88E+03      & 2.99E+03       & 3.04E+03       & 2.88E+03     & 2.87E+03     & 2.98E+03     & 2.87E+03      & 2.88E+03         & 2.87E+03         & 2.91E+03      & 2.96E+03        & 2.87E+03        & 2.86E+03       & 2.87E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.21E+01                                              & 4.63E-13         & 9.32E+00      & 1.23E+01      & 9.47E+01       & 9.25E-13       & 9.24E+00     & 5.37E-01     & 9.29E+01     & 1.24E+01      & 9.60E+00         & 4.50E-01         & 5.10E+01      & 8.07E+01        & 8.90E-01        & 2.98E+01       & 2.15E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.86E+03                                              & 2.87E+03         & 2.87E+03      & 2.87E+03      & 2.88E+03       & 3.04E+03       & 2.87E+03     & 2.86E+03     & 2.87E+03     & 2.86E+03      & 2.87E+03         & 2.87E+03         & 2.87E+03      & 2.88E+03        & 2.86E+03        & 2.70E+03       & 2.86E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.00E+03                                              & 2.87E+03         & 2.90E+03      & 2.94E+03      & 3.23E+03       & 3.04E+03       & 2.91E+03     & 2.87E+03     & 3.18E+03     & 2.91E+03      & 2.91E+03         & 2.87E+03         & 3.08E+03      & 3.17E+03        & 2.87E+03        & 2.87E+03       & 2.88E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/3/8                                                 & 12/4/0           & 5/5/6         & 7/3/6         & 1/2/13         & 0/0/16         & 5/3/8        & 12/4/0       & 1/2/13       & 7/3/6         & 5/5/6            & 11/0/5           & 4/0/12        & 1/2/13          & 12/4/0          & 12/4/0         & 12/4/0         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 12                                                    & 3                & 10            & 8             & 16             & 17             & 11           & 4            & 15           & 7             & 9                & 6                & 13            & 14              & 2               & 1              & 5              \\ \hline
        
        \multicolumn{ 1}{|l|}{\textbf{BCP}}            & Avg                                                   & 1.20E+02                                              & -1.00E+02        & 3.41E+02      & 2.18E+03      & 7.57E+05       & 1.76E+06       & 1.10E+02     & -1.00E+02    & 1.16E+02     & 1.45E+02      & 2.17E+02         & -9.88E+01        & 2.53E+02      & 4.71E+02        & -4.52E+01       & -9.85E+01      & -9.97E+01      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.30E+02                                              & 0.00E+00         & 1.37E+02      & 1.22E+03      & 2.98E+06       & 6.76E+06       & 1.73E+02     & 1.56E-01     & 1.40E+02     & 1.64E+02      & 1.24E+02         & 1.79E+00         & 4.58E+02      & 5.04E+02        & 1.26E+02        & 1.29E+00       & 7.98E-01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & -9.80E+01                                             & -1.00E+02        & 9.26E+01      & 9.81E+02      & 1.12E+03       & 4.74E+02       & -1.00E+02    & -1.00E+02    & -7.60E+01    & -1.00E+02     & -3.38E+01        & -1.00E+02        & -1.00E+02     & -1.00E+02       & -1.00E+02       & -1.00E+02      & -1.00E+02      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.01E+02                                              & -1.00E+02        & 7.16E+02      & 5.79E+03      & 1.43E+07       & 2.99E+07       & 2.88E+02     & -9.98E+01    & 3.34E+02     & 2.90E+02      & 3.34E+02         & -9.26E+01        & 2.12E+03      & 2.28E+03        & 2.31E+02        & -9.42E+01      & -9.66E+01      \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 6/4/6                                                 & 15/1/0           & 3/1/12        & 1/1/14        & 0/0/16         & 1/1/14         & 6/4/6        & 14/1/1       & 6/4/6        & 5/5/6         & 4/2/10           & 11/2/3           & 5/5/6         & 4/1/11          & 11/5/0          & 11/2/3         & 13/1/2         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 9                                                     & 1                & 13            & 15            & 16             & 17             & 7            & 2            & 8            & 10            & 11               & 4                & 12            & 14              & 6               & 5              & 3              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{CBP}}            & Avg                                                   & 1.18E+04                                              & 1.18E+04         & 1.20E+04      & 1.18E+04      & 1.18E+04       & 1.18E+04       & 1.18E+04     & 1.18E+04     & 1.18E+04     & 1.18E+04      & 1.19E+04         & 1.18E+04         & 1.18E+04      & 1.18E+04        & 1.18E+04        & 1.18E+04       & 1.18E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.70E-12                                              & 3.70E-12         & 1.32E+02      & 3.70E-12      & 3.70E-12       & 3.70E-12       & 3.70E-12     & 3.70E-12     & 3.00E+01     & 3.70E-12      & 6.93E+01         & 3.70E-12         & 3.70E-12      & 3.70E-12        & 3.70E-12        & 2.16E-04       & 3.70E-12       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.18E+04                                              & 1.18E+04         & 1.19E+04      & 1.18E+04      & 1.18E+04       & 1.18E+04       & 1.18E+04     & 1.18E+04     & 1.18E+04     & 1.18E+04      & 1.18E+04         & 1.18E+04         & 1.18E+04      & 1.18E+04        & 1.18E+04        & 1.18E+04       & 1.18E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.18E+04                                              & 1.18E+04         & 1.25E+04      & 1.18E+04      & 1.18E+04       & 1.18E+04       & 1.18E+04     & 1.18E+04     & 1.19E+04     & 1.18E+04      & 1.21E+04         & 1.18E+04         & 1.18E+04      & 1.18E+04        & 1.18E+04        & 1.18E+04       & 1.18E+04       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 4/12/0                                                & 4/12/0           & 0/0/16        & 4/12/0        & 4/12/0         & 4/12/0         & 4/12/0       & 4/12/0       & 2/0/14       & 4/12/0        & 1/0/15           & 4/12/0           & 4/12/0        & 4/12/0          & 4/12/0          & 3/0/13         & 4/12/0         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 1                                                     & 1                & 17            & 1             & 1              & 1              & 1            & 1            & 15           & 1             & 16               & 1                & 1             & 1               & 1               & 14             & 1              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{CSD}}            & Avg                                                   & 7.01E-03                                              & 6.08E-03         & 8.83E+05      & 3.55E+05      & 4.05E+07       & 6.13E-03       & 6.08E-03     & 6.08E-03     & 9.08E-03     & 6.08E-03      & 3.26E+05         & 6.08E-03         & 8.33E-03      & 7.61E-03        & 6.08E-03        & 6.08E-03       & 6.08E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.27E-03                                              & 2.65E-18         & 3.37E+06      & 1.94E+06      & 3.21E+07       & 4.01E-05       & 3.67E-09     & 8.35E-10     & 2.14E-03     & 3.66E-09      & 1.34E+06         & 1.92E-16         & 3.96E-03      & 1.81E-03        & 0.00E+00        & 1.16E-12       & 1.94E-07       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 6.08E-03                                              & 6.08E-03         & 6.79E-03      & 9.51E-03      & 2.97E-02       & 6.08E-03       & 6.08E-03     & 6.08E-03     & 6.08E-03     & 6.08E-03      & 6.21E-03         & 6.08E-03         & 6.08E-03      & 6.08E-03        & 6.08E-03        & 6.08E-03       & 6.08E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.03E-02                                              & 6.08E-03         & 1.44E+07      & 1.07E+07      & 9.47E+07       & 6.18E-03       & 6.08E-03     & 6.08E-03     & 1.27E-02     & 6.08E-03      & 6.80E+06         & 6.08E-03         & 2.24E-02      & 1.20E-02        & 6.08E-03        & 6.08E-03       & 6.08E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 5/2/9                                                 & 12/1/3           & 1/1/14        & 1/1/14        & 0/0/16         & 7/1/8          & 9/2/5        & 11/1/4       & 4/1/11       & 9/2/5         & 3/0/13           & 14/1/1           & 4/10/2        & 5/2/9           & 14/1/1          & 13/1/2         & 8/1/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 10                                                    & 4                & 16            & 15            & 17             & 9              & 6            & 5            & 13           & 7             & 14               & 2                & 12            & 11              & 1               & 3              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{CSP}}            & Avg                                                   & 1.20E+01                                              & 1.20E+01         & 1.22E+01      & 1.34E+01      & 1.39E+01       & 1.26E+01       & 1.20E+01     & 1.20E+01     & 1.20E+01     & 1.20E+01      & 1.22E+01         & 1.20E+01         & 1.26E+01      & 1.34E+01        & 1.20E+01        & 1.20E+01       & 1.20E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 7.56E-03                                              & 3.61E-15         & 1.83E-01      & 3.20E-01      & 4.91E-01       & 2.70E-01       & 9.23E-03     & 6.08E-06     & 2.94E-02     & 5.70E-02      & 2.33E-01         & 3.45E-07         & 3.98E-01      & 5.53E-01        & 1.81E-15        & 1.99E-04       & 4.27E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.20E+01                                              & 1.20E+01         & 1.20E+01      & 1.27E+01      & 1.32E+01       & 1.22E+01       & 1.20E+01     & 1.20E+01     & 1.20E+01     & 1.20E+01      & 1.20E+01         & 1.20E+01         & 1.20E+01      & 1.23E+01        & 1.20E+01        & 1.20E+01       & 1.20E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.20E+01                                              & 1.20E+01         & 1.26E+01      & 1.40E+01      & 1.49E+01       & 1.29E+01       & 1.20E+01     & 1.20E+01     & 1.21E+01     & 1.22E+01      & 1.29E+01         & 1.20E+01         & 1.34E+01      & 1.42E+01        & 1.20E+01        & 1.20E+01       & 1.20E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/2/5                                                 & 14/0/2           & 5/1/10        & 1/1/14        & 0/0/16         & 3/1/12         & 8/3/5        & 13/0/3       & 7/0/9        & 8/1/7         & 5/1/10           & 15/0/1           & 3/1/12        & 1/1/14          & 16/0/0          & 12/0/4         & 9/2/5          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 2                & 12            & 16            & 17             & 14             & 8            & 4            & 10           & 9             & 11               & 3                & 13            & 15              & 1               & 5              & 7              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{GTP}}            & Avg                                                   & 9.84E-18                                              & 1.02E-12         & 3.38E-08      & 5.24E-03      & 6.66E-03       & 4.25E-03       & 2.12E-15     & 7.24E-11     & 1.66E-13     & 9.14E-19      & 1.18E-08         & 7.74E-12         & 0.00E+00      & 0.00E+00        & 1.01E-13        & 5.09E-14       & 3.44E-12       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.69E-17                                              & 0.00E+00         & 5.57E-08      & 7.66E-03      & 1.20E-02       & 5.99E-03       & 8.21E-15     & 1.96E-10     & 3.52E-13     & 3.51E-18      & 2.62E-08         & 1.17E-11         & 0.00E+00      & 0.00E+00        & 2.41E-13        & 6.89E-14       & 4.23E-12       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 8.66E-22                                              & 1.02E-12         & 3.92E-11      & 2.06E-08      & 1.71E-12       & 1.74E-05       & 0.00E+00     & 3.14E-13     & 8.51E-17     & 0.00E+00      & 1.93E-13         & 2.39E-15         & 0.00E+00      & 0.00E+00        & 6.05E-18        & 1.15E-17       & 1.59E-17       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.48E-16                                              & 1.02E-12         & 2.00E-07      & 2.92E-02      & 4.94E-02       & 2.42E-02       & 4.20E-14     & 1.06E-09     & 1.42E-12     & 1.55E-17      & 1.33E-07         & 4.79E-11         & 0.00E+00      & 0.00E+00        & 1.31E-12        & 2.57E-13       & 1.32E-11       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 12/1/3                                                & 8/0/8            & 3/1/12        & 0/2/14        & 0/2/14         & 0/2/14         & 12/1/3       & 5/0/11       & 9/2/5        & 13/0/3        & 3/1/12           & 6/1/9            & 13/1/2        & 13/1/2          & 9/2/5           & 9/2/5          & 6/1/9          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 4                                                     & 9                & 14            & 16            & 17             & 15             & 5            & 12           & 8            & 3             & 13               & 11               & 1             & 1               & 7               & 6              & 10             \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{PVD}}            & Avg                                                   & 5.13E+03                                              & 8.33E+03         & 2.33E+04      & 3.76E+05      & 5.41E+05       & 5.73E+04       & 2.92E+03     & 3.26E+03     & 3.04E+04     & 2.93E+03      & 2.93E+04         & 2.89E+03         & 3.52E+04      & 5.53E+04        & 5.25E+03        & 4.89E+03       & 6.71E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 3.26E+03                                              & 3.70E-12         & 1.77E+04      & 2.56E+05      & 5.45E+05       & 2.93E+04       & 6.02E+01     & 1.38E+03     & 5.24E+04     & 1.06E+02      & 4.59E+04         & 1.52E-04         & 6.48E+04      & 7.74E+04        & 2.74E+03        & 2.66E+03       & 2.53E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 2.89E+03                                              & 8.33E+03         & 7.81E+03      & 5.63E+04      & 6.69E+04       & 1.36E+04       & 2.89E+03     & 2.89E+03     & 5.35E+03     & 2.89E+03      & 3.81E+03         & 2.89E+03         & 3.20E+03      & 2.89E+03        & 2.89E+03        & 2.89E+03       & 2.89E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.09E+04                                              & 8.33E+03         & 7.45E+04      & 9.63E+05      & 2.59E+06       & 8.54E+04       & 3.18E+03     & 8.33E+03     & 2.38E+05     & 3.32E+03      & 1.85E+05         & 2.89E+03         & 2.75E+05      & 2.82E+05        & 8.33E+03        & 8.33E+03       & 8.34E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/5/2                                                 & 8/1/7            & 3/4/9         & 0/1/15        & 0/1/15         & 2/1/13         & 10/5/1       & 11/4/1       & 3/4/9        & 10/5/1        & 3/4/9            & 15/0/1           & 3/4/9         & 2/5/9           & 10/5/1          & 10/5/1         & 8/2/6          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 9                & 10            & 16            & 17             & 15             & 2            & 4            & 12           & 3             & 11               & 1                & 13            & 14              & 7               & 5              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{PLP}}            & Avg                                                   & 2.01E+00                                              & 1.06E+00         & 1.08E+02      & 9.04E+03      & 1.21E+04       & 1.31E+02       & 2.22E+01     & 1.06E+00     & 4.63E+02     & 1.77E+00      & 1.48E+02         & 2.66E+00         & 3.99E+02      & 4.87E+02        & 1.06E+00        & 1.06E+00       & 1.22E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 2.20E+00                                              & 2.26E-16         & 1.51E+02      & 1.51E+04      & 1.60E+04       & 6.34E+01       & 4.28E+01     & 9.07E-05     & 3.89E+02     & 1.70E+00      & 2.33E+02         & 6.67E+00         & 4.10E+02      & 3.72E+02        & 7.58E-14        & 6.16E-06       & 4.23E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.06E+00                                              & 1.06E+00         & 5.59E+00      & 3.59E+02      & 3.97E+02       & 4.37E+01       & 1.08E+00     & 1.06E+00     & 1.35E+01     & 1.06E+00      & 3.61E+00         & 1.06E+00         & 1.06E+00      & 5.78E+00        & 1.06E+00        & 1.06E+00       & 1.06E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 1.24E+01                                              & 1.06E+00         & 7.33E+02      & 7.43E+04      & 6.78E+04       & 1.99E+02       & 1.65E+02     & 1.06E+00     & 1.56E+03     & 9.46E+00      & 8.15E+02         & 3.75E+01         & 1.98E+03      & 1.31E+03        & 1.06E+00        & 1.06E+00       & 1.68E+02       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/1/6                                                 & 14/1/1           & 5/2/9         & 0/1/15        & 0/1/15         & 5/2/9          & 8/0/8        & 12/1/3       & 2/2/12       & 9/1/6         & 5/2/9            & 12/3/1           & 2/2/12        & 2/2/12          & 16/0/0          & 13/1/2         & 11/0/5         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 6                                                     & 2                & 10            & 16            & 17             & 11             & 9            & 4            & 14           & 5             & 12               & 7                & 13            & 15              & 1               & 3              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{SRP}}            & Avg                                                   & 1.94E+03                                              & 1.93E+03         & 1.95E+03      & 2.61E+06      & 6.63E+06       & 4.51E+06       & 1.94E+03     & 1.93E+03     & 1.94E+03     & 1.95E+03      & 1.95E+03         & 1.93E+03         & 1.34E+04      & 7.58E+05        & 1.93E+03        & 1.93E+03       & 1.94E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.97E+01                                              & 2.31E-13         & 1.31E+01      & 1.69E+06      & 3.37E+06       & 6.44E+06       & 2.91E+00     & 2.01E-02     & 4.38E+00     & 1.35E+01      & 1.22E+01         & 2.01E-09         & 6.19E+04      & 1.53E+06        & 4.63E-13        & 1.53E-02       & 1.73E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.93E+03                                              & 1.93E+03         & 1.93E+03      & 2.53E+03      & 2.99E+03       & 2.03E+03       & 1.93E+03     & 1.93E+03     & 1.94E+03     & 1.93E+03      & 1.93E+03         & 1.93E+03         & 1.93E+03      & 1.94E+03        & 1.93E+03        & 1.93E+03       & 1.93E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.02E+03                                              & 1.93E+03         & 1.99E+03      & 6.84E+06      & 1.11E+07       & 2.09E+07       & 1.95E+03     & 1.93E+03     & 1.95E+03     & 2.01E+03      & 1.98E+03         & 1.93E+03         & 3.41E+05      & 5.16E+06        & 1.93E+03        & 1.93E+03       & 1.94E+03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 9/2/5                                                 & 14/0/2           & 5/3/8         & 1/1/14        & 0/1/15         & 0/3/13         & 9/1/6        & 12/0/4       & 5/3/8        & 5/3/8         & 5/3/8            & 15/0/1           & 4/0/12        & 2/1/13          & 15/0/1          & 13/0/3         & 10/1/5         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 3                & 12            & 15            & 17             & 16             & 7            & 5            & 9            & 11            & 10               & 2                & 13            & 14              & 1               & 4              & 6              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{TCP}}            & Avg                                                   & 3.02E+01                                              & 3.01E+01         & 3.10E+01      & 3.46E+01      & 3.61E+01       & 3.22E+01       & 3.02E+01     & 3.02E+01     & 3.02E+01     & 3.01E+01      & 3.16E+01         & 3.01E+01         & 3.14E+01      & 3.20E+01        & 3.01E+01        & 3.01E+01       & 3.02E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.03E-03                                              & 7.23E-15         & 6.17E-01      & 2.45E+00      & 3.23E+00       & 3.15E-01       & 1.21E-02     & 3.92E-04     & 2.43E-01     & 1.48E-04      & 1.25E+00         & 3.64E-05         & 1.52E+00      & 1.99E+00        & 3.61E-15        & 3.61E-15       & 2.45E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 3.01E+01                                              & 3.01E+01         & 3.02E+01      & 3.11E+01      & 3.11E+01       & 3.06E+01       & 3.01E+01     & 3.01E+01     & 3.02E+01     & 3.01E+01      & 3.02E+01         & 3.01E+01         & 3.02E+01      & 3.02E+01        & 3.01E+01        & 3.01E+01       & 3.02E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 3.02E+01                                              & 3.01E+01         & 3.23E+01      & 4.01E+01      & 4.26E+01       & 3.23E+01       & 3.02E+01     & 3.02E+01     & 3.15E+01     & 3.02E+01      & 3.57E+01         & 3.01E+01         & 3.53E+01      & 3.98E+01        & 3.01E+01        & 3.01E+01       & 3.02E+01       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 10/1/5                                                & 14/0/2           & 5/1/10        & 1/0/15        & 0/0/16         & 2/1/13         & 7/1/8        & 10/1/5       & 7/1/8        & 12/0/4        & 3/2/11           & 13/0/3           & 3/3/10        & 2/3/11          & 15/1/0          & 15/1/0         & 9/0/7          \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 7                                                     & 3                & 11            & 16            & 17             & 15             & 9            & 6            & 10           & 5             & 13               & 4                & 12            & 14              & 1               & 1              & 8              \\ \hline
        \multicolumn{ 1}{|l|}{\textbf{WBP}}            & Avg                                                   & 1.72E+00                                              & 1.58E+00         & 2.55E+00      & 2.89E+05      & 8.70E+06       & 3.41E+06       & 1.76E+00     & 1.62E+00     & 1.98E+00     & 1.72E+00      & 2.77E+00         & 1.67E+00         & 2.95E+00      & 3.00E+05        & 1.58E+00        & 1.58E+00       & 1.58E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Std                                                   & 1.12E-01                                              & 4.52E-16         & 6.67E-01      & 1.58E+06      & 1.48E+07       & 9.93E+06       & 9.96E-02     & 1.91E-02     & 2.11E-01     & 1.02E-01      & 5.92E-01         & 5.20E-02         & 8.46E-01      & 8.53E+05        & 8.11E-12        & 2.10E-06       & 3.65E-03       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Best                                                  & 1.61E+00                                              & 1.58E+00         & 1.81E+00      & 2.71E+00      & 2.71E+00       & 1.58E+00       & 1.60E+00     & 1.59E+00     & 1.61E+00     & 1.58E+00      & 1.96E+00         & 1.61E+00         & 1.68E+00      & 1.99E+00        & 1.58E+00        & 1.58E+00       & 1.58E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Worst                                                 & 2.01E+00                                              & 1.58E+00         & 4.50E+00      & 8.67E+06      & 5.62E+07       & 4.69E+07       & 1.97E+00     & 1.67E+00     & 2.52E+00     & 1.92E+00      & 4.97E+00         & 1.79E+00         & 4.39E+00      & 4.11E+06        & 1.58E+00        & 1.58E+00       & 1.60E+00       \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & BRT                                                   & 7/4/5                                                 & 14/0/2           & 3/3/10        & 1/2/13        & 0/0/16         & 1/9/6          & 7/3/6        & 12/0/4       & 6/1/9        & 7/4/5         & 3/3/10           & 9/2/5            & 2/4/10        & 1/3/12          & 16/0/0          & 15/0/1         & 13/0/3         \\ \cline{ 2- 19}
        \multicolumn{ 1}{|l|}{}                        & Rank                                                  & 8                                                     & 3                & 11            & 14            & 17             & 16             & 9            & 5            & 10           & 7             & 12               & 6                & 13            & 15              & 1               & 2              & 4              \\ \hline

        \noalign{\vskip 1ex}  
        \hline\hline
        
        \multicolumn{2}{|l|}{\textbf{Overall results}} & \multicolumn{17}{c|}{\textbf{Optimization Algorithm}}                                                                                                                                                                                                                                                                                                                                       \\\cline{3-19}
        \multicolumn{2}{|l|}{}                         & \textbf{IFOX}                                         & \textbf{ALSHADE}                                      & \textbf{BBOA}    & \textbf{BDA}  & \textbf{LEO} & \textbf{CMAES} & \textbf{COA}   & \textbf{CPO} & \textbf{FOX} & \textbf{HO}  & \textbf{IAGA} & \textbf{SHOA} & \textbf{IPSO}    & \textbf{IWOA} & \textbf{LSHADE} & \textbf{NRO}    & \textbf{VWGWO}                  \\ \hline
        \multicolumn{2}{|l|}{\textbf{Total BRT (+)}}
                                                       & 880                                                   & 980                                                   & 466              & 223           & 11            & 913            & 389            & 759          & 579          & 720          & 527           & 625              & 378              & 407           & 1174            & 1061            & 662 
        \\ \hline
        
        \multicolumn{2}{|l|}{\textbf{Total BRT (=)}}
                                                       & 228                                                   & 125                                                   & 172              & 149           & 51            & 149            & 214            & 176          & 213          & 227          & 173           & 190              & 201              & 200           & 165             & 173             & 220
        \\ \hline
        
        \multicolumn{2}{|l|}{\textbf{Total BRT (-)}}
                                                       & 348                                                   & 351                                                   & 818              & 1084          & 1394          & 394            & 853            & 521          & 664          & 509          & 756           & 641              & 877              & 849           & 117             & 222             & 574 
        \\ \hline
        \multicolumn{2}{|l|}{\textbf{Mean PT (Second)}}
                                                       & 0.0038                                                & 0.0039                                                & 0.0034           & 0.0066        & 0.0027        & 0.003          & 0.0046         & 0.0049       & 0.0017       & 0.0081       & 0.0035        & 0.0043           & 0.0018           & 0.0026        & 0.0031          & 0.0108          & 0.003
        \\ \hline
        
        \multicolumn{2}{|l|}{\textbf{Mean Rank}}
                                                       & 5.92                                                  & 4.83                                                  & 11.26            & 13.34         & 16.46         & 5.76           & 10.52          & 6.78         & 9.9          & 6.81         & 10.51         & 7.9              & 11.97            & 11.34         & 2.71            & 3.34            & 8.2
        
        \\ \hline
        \multicolumn{2}{|l|}{\textbf{Position}}        & 5                                                     & 3                                                     & 13               & 16            & 17            & 4              & 12             & 6            & 10           & 7            & 11            & 8                & 15               & 14            & 1               & 2               & 9                               \\\hline

    \end{longtable}
